Efficient Quantum Hermite Transform

We present a new primitive for quantum algorithms that implements a discrete Hermite transform efficiently, in time that depends logarithmically in both the dimension and the inverse of the allowable error. This transform, which maps basis states to states whose amplitudes are proportional to the Hermite functions, can be interpreted as the Gaussian analogue of the Fourier transform. Our algorithm is based on a method to exponentially fast forward the evolution of the quantum harmonic oscillator, which significantly improves over prior art. We apply this Hermite transform to give examples of provable quantum query advantage in property testing and learning. In particular, we show how to efficiently test the property of being close to a low- degree in the Hermite basis when inputs are sampled from the Gaussian distribution, and how to solve a Gaussian analogue of the Goldreich-Levin learning task efficiently. We also comment on other potential uses of this transform to simulating time dynamics of quantum systems in the continuum.

==> figures/forwarding_energy_cutoffs.tex <==

\begin{tikzpicture}[
    x = \textwidth/16, 
    y = \textwidth/16, %
    every node/.style={font=\sffamily},
]
  
\def\barW{16.0}
\def\barH{0.9}
\def\lowW{5.0}
\def\cut{11.0}

\coordinate (barC) at (0,0);
\path (barC)++(-\barW/2,0) coordinate (L);
\path (barC)++(\barW/2,0)  coordinate (R);

\fill[rounded corners=1mm, lowcol]  (L) rectangle ++(\lowW,\barH);
\fill[rounded corners=1mm,midcol] ($(L)+(\lowW,0)$) rectangle ($(L)+(\cut,\barH)$);
\fill[rounded corners=1mm, highcol] ($(L)+(\cut,0)$) rectangle ($(R)+(0,\barH)$);

\node[anchor=north, font=\sffamily\large] at ($(L)+(0,-0.2)$) {$0$};
\node[anchor=north, font=\sffamily\large] at ($(L)+(\lowW,-0.2)$) {$N$};
\node[anchor=north, font=\sffamily\large] at ($(L)+(\cut,-0.2)$) {$cM$};
\node[anchor=north, font=\sffamily\large] at ($(R)+(0,-0.2)$) {$M$};

\node[anchor=north west, text width=0.3\textwidth, align=left, %
      font=\sffamily\bfseries\normalsize, text=lowcol]
  at ($(L)+(0,-1.2)$) {Low-energy: subspace with rigorous guarantees};

\node[anchor=north, text width=0.35\textwidth, align=center, %
      font=\sffamily\bfseries\normalsize, text=black]
  at ($(L)!0.5!(R)+(0,-1.2)$) {Medium-energy: \\discretization still works};

\node[anchor=north east, text width=0.3\textwidth, align=right, %
      font=\sffamily\bfseries\normalsize, text=highcol]
  at ($(R)+(-0.5,-1.2)$) {High-energy: \\discretization fails};
  
\end{tikzpicture}


==> figures/hermite_asymptotic_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.023529,0.674510,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946842in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{1.948116in}{0.922156in}}%
\pgfpathlineto{\pgfqpoint{1.956579in}{1.188657in}}%
\pgfpathlineto{\pgfqpoint{1.973505in}{1.612861in}}%
\pgfpathlineto{\pgfqpoint{1.990431in}{1.972692in}}%
\pgfpathlineto{\pgfqpoint{2.032746in}{2.797451in}}%
\pgfpathlineto{\pgfqpoint{2.091987in}{3.960755in}}%
\pgfpathlineto{\pgfqpoint{2.142765in}{4.951995in}}%
\pgfpathlineto{\pgfqpoint{2.168155in}{5.406257in}}%
\pgfpathlineto{\pgfqpoint{2.185081in}{5.679269in}}%
\pgfpathlineto{\pgfqpoint{2.202007in}{5.920174in}}%
\pgfpathlineto{\pgfqpoint{2.218933in}{6.121819in}}%
\pgfpathlineto{\pgfqpoint{2.227396in}{6.205745in}}%
\pgfpathlineto{\pgfqpoint{2.235859in}{6.277303in}}%
\pgfpathlineto{\pgfqpoint{2.244322in}{6.335722in}}%
\pgfpathlineto{\pgfqpoint{2.252785in}{6.380286in}}%
\pgfpathlineto{\pgfqpoint{2.261248in}{6.410348in}}%
\pgfpathlineto{\pgfqpoint{2.269711in}{6.425334in}}%
\pgfpathlineto{\pgfqpoint{2.278174in}{6.424764in}}%
\pgfpathlineto{\pgfqpoint{2.286637in}{6.408252in}}%
\pgfpathlineto{\pgfqpoint{2.295100in}{6.375521in}}%
\pgfpathlineto{\pgfqpoint{2.303563in}{6.326412in}}%
\pgfpathlineto{\pgfqpoint{2.312026in}{6.260891in}}%
\pgfpathlineto{\pgfqpoint{2.320489in}{6.179058in}}%
\pgfpathlineto{\pgfqpoint{2.328952in}{6.081153in}}%
\pgfpathlineto{\pgfqpoint{2.337415in}{5.967560in}}%
\pgfpathlineto{\pgfqpoint{2.354341in}{5.695605in}}%
\pgfpathlineto{\pgfqpoint{2.371267in}{5.369306in}}%
\pgfpathlineto{\pgfqpoint{2.388193in}{4.997215in}}%
\pgfpathlineto{\pgfqpoint{2.413582in}{4.377615in}}%
\pgfpathlineto{\pgfqpoint{2.464360in}{3.092826in}}%
\pgfpathlineto{\pgfqpoint{2.481286in}{2.710085in}}%
\pgfpathlineto{\pgfqpoint{2.498212in}{2.377556in}}%
\pgfpathlineto{\pgfqpoint{2.515138in}{2.110367in}}%
\pgfpathlineto{\pgfqpoint{2.523601in}{2.005471in}}%
\pgfpathlineto{\pgfqpoint{2.532064in}{1.921619in}}%
\pgfpathlineto{\pgfqpoint{2.540527in}{1.860003in}}%
\pgfpathlineto{\pgfqpoint{2.548990in}{1.821589in}}%
\pgfpathlineto{\pgfqpoint{2.557453in}{1.807100in}}%
\pgfpathlineto{\pgfqpoint{2.565916in}{1.817001in}}%
\pgfpathlineto{\pgfqpoint{2.574379in}{1.851476in}}%
\pgfpathlineto{\pgfqpoint{2.582842in}{1.910424in}}%
\pgfpathlineto{\pgfqpoint{2.591305in}{1.993445in}}%
\pgfpathlineto{\pgfqpoint{2.599768in}{2.099833in}}%
\pgfpathlineto{\pgfqpoint{2.608231in}{2.228583in}}%
\pgfpathlineto{\pgfqpoint{2.625157in}{2.547629in}}%
\pgfpathlineto{\pgfqpoint{2.642083in}{2.936637in}}%
\pgfpathlineto{\pgfqpoint{2.659009in}{3.377419in}}%
\pgfpathlineto{\pgfqpoint{2.718250in}{4.994880in}}%
\pgfpathlineto{\pgfqpoint{2.735176in}{5.374821in}}%
\pgfpathlineto{\pgfqpoint{2.743639in}{5.536058in}}%
\pgfpathlineto{\pgfqpoint{2.752102in}{5.674733in}}%
\pgfpathlineto{\pgfqpoint{2.760565in}{5.788637in}}%
\pgfpathlineto{\pgfqpoint{2.769028in}{5.875884in}}%
\pgfpathlineto{\pgfqpoint{2.777491in}{5.934954in}}%
\pgfpathlineto{\pgfqpoint{2.785954in}{5.964720in}}%
\pgfpathlineto{\pgfqpoint{2.794417in}{5.964480in}}%
\pgfpathlineto{\pgfqpoint{2.802880in}{5.933979in}}%
\pgfpathlineto{\pgfqpoint{2.811343in}{5.873422in}}%
\pgfpathlineto{\pgfqpoint{2.819806in}{5.783484in}}%
\pgfpathlineto{\pgfqpoint{2.828269in}{5.665313in}}%
\pgfpathlineto{\pgfqpoint{2.836732in}{5.520519in}}%
\pgfpathlineto{\pgfqpoint{2.853658in}{5.159737in}}%
\pgfpathlineto{\pgfqpoint{2.870584in}{4.722565in}}%
\pgfpathlineto{\pgfqpoint{2.895973in}{3.984040in}}%
\pgfpathlineto{\pgfqpoint{2.921362in}{3.242380in}}%
\pgfpathlineto{\pgfqpoint{2.938288in}{2.801860in}}%
\pgfpathlineto{\pgfqpoint{2.955214in}{2.440981in}}%
\pgfpathlineto{\pgfqpoint{2.963677in}{2.298860in}}%
\pgfpathlineto{\pgfqpoint{2.972140in}{2.186014in}}%
\pgfpathlineto{\pgfqpoint{2.980603in}{2.104649in}}%
\pgfpathlineto{\pgfqpoint{2.989066in}{2.056434in}}%
\pgfpathlineto{\pgfqpoint{2.997529in}{2.042465in}}%
\pgfpathlineto{\pgfqpoint{3.005992in}{2.063223in}}%
\pgfpathlineto{\pgfqpoint{3.014455in}{2.118562in}}%
\pgfpathlineto{\pgfqpoint{3.022918in}{2.207697in}}%
\pgfpathlineto{\pgfqpoint{3.031381in}{2.329201in}}%
\pgfpathlineto{\pgfqpoint{3.039844in}{2.481026in}}%
\pgfpathlineto{\pgfqpoint{3.048307in}{2.660525in}}%
\pgfpathlineto{\pgfqpoint{3.065233in}{3.089224in}}%
\pgfpathlineto{\pgfqpoint{3.090622in}{3.844626in}}%
\pgfpathlineto{\pgfqpoint{3.116011in}{4.619527in}}%
\pgfpathlineto{\pgfqpoint{3.132937in}{5.079532in}}%
\pgfpathlineto{\pgfqpoint{3.141400in}{5.278185in}}%
\pgfpathlineto{\pgfqpoint{3.149863in}{5.450302in}}%
\pgfpathlineto{\pgfqpoint{3.158327in}{5.592245in}}%
\pgfpathlineto{\pgfqpoint{3.166790in}{5.700955in}}%
\pgfpathlineto{\pgfqpoint{3.175253in}{5.774018in}}%
\pgfpathlineto{\pgfqpoint{3.183716in}{5.809730in}}%
\pgfpathlineto{\pgfqpoint{3.192179in}{5.807146in}}%
\pgfpathlineto{\pgfqpoint{3.200642in}{5.766109in}}%
\pgfpathlineto{\pgfqpoint{3.209105in}{5.687269in}}%
\pgfpathlineto{\pgfqpoint{3.217568in}{5.572081in}}%
\pgfpathlineto{\pgfqpoint{3.226031in}{5.422788in}}%
\pgfpathlineto{\pgfqpoint{3.234494in}{5.242383in}}%
\pgfpathlineto{\pgfqpoint{3.251420in}{4.803646in}}%
\pgfpathlineto{\pgfqpoint{3.268346in}{4.292461in}}%
\pgfpathlineto{\pgfqpoint{3.302198in}{3.230787in}}%
\pgfpathlineto{\pgfqpoint{3.319124in}{2.773759in}}%
\pgfpathlineto{\pgfqpoint{3.327587in}{2.582766in}}%
\pgfpathlineto{\pgfqpoint{3.336050in}{2.422897in}}%
\pgfpathlineto{\pgfqpoint{3.344513in}{2.297932in}}%
\pgfpathlineto{\pgfqpoint{3.352976in}{2.210887in}}%
\pgfpathlineto{\pgfqpoint{3.361439in}{2.163935in}}%
\pgfpathlineto{\pgfqpoint{3.369902in}{2.158345in}}%
\pgfpathlineto{\pgfqpoint{3.378365in}{2.194439in}}%
\pgfpathlineto{\pgfqpoint{3.386828in}{2.271567in}}%
\pgfpathlineto{\pgfqpoint{3.395291in}{2.388118in}}%
\pgfpathlineto{\pgfqpoint{3.403754in}{2.541535in}}%
\pgfpathlineto{\pgfqpoint{3.412217in}{2.728370in}}%
\pgfpathlineto{\pgfqpoint{3.429143in}{3.184469in}}%
\pgfpathlineto{\pgfqpoint{3.454532in}{3.991065in}}%
\pgfpathlineto{\pgfqpoint{3.479921in}{4.790625in}}%
\pgfpathlineto{\pgfqpoint{3.496847in}{5.233037in}}%
\pgfpathlineto{\pgfqpoint{3.505310in}{5.409690in}}%
\pgfpathlineto{\pgfqpoint{3.513773in}{5.550382in}}%
\pgfpathlineto{\pgfqpoint{3.522236in}{5.651460in}}%
\pgfpathlineto{\pgfqpoint{3.530699in}{5.710238in}}%
\pgfpathlineto{\pgfqpoint{3.539162in}{5.725070in}}%
\pgfpathlineto{\pgfqpoint{3.547625in}{5.695406in}}%
\pgfpathlineto{\pgfqpoint{3.556088in}{5.621821in}}%
\pgfpathlineto{\pgfqpoint{3.564551in}{5.506012in}}%
\pgfpathlineto{\pgfqpoint{3.573014in}{5.350769in}}%
\pgfpathlineto{\pgfqpoint{3.581477in}{5.159914in}}%
\pgfpathlineto{\pgfqpoint{3.598403in}{4.691280in}}%
\pgfpathlineto{\pgfqpoint{3.623792in}{3.864574in}}%
\pgfpathlineto{\pgfqpoint{3.640718in}{3.313750in}}%
\pgfpathlineto{\pgfqpoint{3.657644in}{2.830760in}}%
\pgfpathlineto{\pgfqpoint{3.666107in}{2.631202in}}%
\pgfpathlineto{\pgfqpoint{3.674570in}{2.467096in}}%
\pgfpathlineto{\pgfqpoint{3.683033in}{2.342962in}}%
\pgfpathlineto{\pgfqpoint{3.691496in}{2.262276in}}%
\pgfpathlineto{\pgfqpoint{3.699959in}{2.227365in}}%
\pgfpathlineto{\pgfqpoint{3.708422in}{2.239334in}}%
\pgfpathlineto{\pgfqpoint{3.716885in}{2.298020in}}%
\pgfpathlineto{\pgfqpoint{3.725348in}{2.401985in}}%
\pgfpathlineto{\pgfqpoint{3.733811in}{2.548540in}}%
\pgfpathlineto{\pgfqpoint{3.742274in}{2.733809in}}%
\pgfpathlineto{\pgfqpoint{3.759200in}{3.199651in}}%
\pgfpathlineto{\pgfqpoint{3.784589in}{4.036568in}}%
\pgfpathlineto{\pgfqpoint{3.801515in}{4.597016in}}%
\pgfpathlineto{\pgfqpoint{3.818441in}{5.086145in}}%
\pgfpathlineto{\pgfqpoint{3.826904in}{5.286155in}}%
\pgfpathlineto{\pgfqpoint{3.835367in}{5.448456in}}%
\pgfpathlineto{\pgfqpoint{3.843830in}{5.568303in}}%
\pgfpathlineto{\pgfqpoint{3.852293in}{5.642136in}}%
\pgfpathlineto{\pgfqpoint{3.860756in}{5.667693in}}%
\pgfpathlineto{\pgfqpoint{3.869219in}{5.644092in}}%
\pgfpathlineto{\pgfqpoint{3.877682in}{5.571865in}}%
\pgfpathlineto{\pgfqpoint{3.886145in}{5.452957in}}%
\pgfpathlineto{\pgfqpoint{3.894608in}{5.290683in}}%
\pgfpathlineto{\pgfqpoint{3.903071in}{5.089641in}}%
\pgfpathlineto{\pgfqpoint{3.919997in}{4.595300in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{2.934642in}}%
\pgfpathlineto{\pgfqpoint{3.979238in}{2.718910in}}%
\pgfpathlineto{\pgfqpoint{3.987701in}{2.540395in}}%
\pgfpathlineto{\pgfqpoint{3.996164in}{2.404568in}}%
\pgfpathlineto{\pgfqpoint{4.004627in}{2.315641in}}%
\pgfpathlineto{\pgfqpoint{4.013090in}{2.276430in}}%
\pgfpathlineto{\pgfqpoint{4.021553in}{2.288258in}}%
\pgfpathlineto{\pgfqpoint{4.030016in}{2.350903in}}%
\pgfpathlineto{\pgfqpoint{4.038479in}{2.462592in}}%
\pgfpathlineto{\pgfqpoint{4.046942in}{2.620040in}}%
\pgfpathlineto{\pgfqpoint{4.055405in}{2.818545in}}%
\pgfpathlineto{\pgfqpoint{4.072331in}{3.313646in}}%
\pgfpathlineto{\pgfqpoint{4.123109in}{4.990764in}}%
\pgfpathlineto{\pgfqpoint{4.131572in}{5.206071in}}%
\pgfpathlineto{\pgfqpoint{4.140035in}{5.382209in}}%
\pgfpathlineto{\pgfqpoint{4.148498in}{5.513530in}}%
\pgfpathlineto{\pgfqpoint{4.156962in}{5.595779in}}%
\pgfpathlineto{\pgfqpoint{4.165425in}{5.626232in}}%
\pgfpathlineto{\pgfqpoint{4.173888in}{5.603799in}}%
\pgfpathlineto{\pgfqpoint{4.182351in}{5.529068in}}%
\pgfpathlineto{\pgfqpoint{4.190814in}{5.404297in}}%
\pgfpathlineto{\pgfqpoint{4.199277in}{5.233359in}}%
\pgfpathlineto{\pgfqpoint{4.207740in}{5.021622in}}%
\pgfpathlineto{\pgfqpoint{4.224666in}{4.503703in}}%
\pgfpathlineto{\pgfqpoint{4.266981in}{3.069460in}}%
\pgfpathlineto{\pgfqpoint{4.275444in}{2.833528in}}%
\pgfpathlineto{\pgfqpoint{4.283907in}{2.634438in}}%
\pgfpathlineto{\pgfqpoint{4.292370in}{2.478794in}}%
\pgfpathlineto{\pgfqpoint{4.300833in}{2.371803in}}%
\pgfpathlineto{\pgfqpoint{4.309296in}{2.317093in}}%
\pgfpathlineto{\pgfqpoint{4.317759in}{2.316578in}}%
\pgfpathlineto{\pgfqpoint{4.326222in}{2.370392in}}%
\pgfpathlineto{\pgfqpoint{4.334685in}{2.476866in}}%
\pgfpathlineto{\pgfqpoint{4.343148in}{2.632576in}}%
\pgfpathlineto{\pgfqpoint{4.351611in}{2.832445in}}%
\pgfpathlineto{\pgfqpoint{4.368537in}{3.337087in}}%
\pgfpathlineto{\pgfqpoint{4.419315in}{5.033856in}}%
\pgfpathlineto{\pgfqpoint{4.427778in}{5.242193in}}%
\pgfpathlineto{\pgfqpoint{4.436241in}{5.407003in}}%
\pgfpathlineto{\pgfqpoint{4.444704in}{5.522598in}}%
\pgfpathlineto{\pgfqpoint{4.453167in}{5.584945in}}%
\pgfpathlineto{\pgfqpoint{4.461630in}{5.591813in}}%
\pgfpathlineto{\pgfqpoint{4.470093in}{5.542863in}}%
\pgfpathlineto{\pgfqpoint{4.478556in}{5.439667in}}%
\pgfpathlineto{\pgfqpoint{4.487019in}{5.285667in}}%
\pgfpathlineto{\pgfqpoint{4.495482in}{5.086068in}}%
\pgfpathlineto{\pgfqpoint{4.512408in}{4.578613in}}%
\pgfpathlineto{\pgfqpoint{4.563186in}{2.873399in}}%
\pgfpathlineto{\pgfqpoint{4.571649in}{2.667535in}}%
\pgfpathlineto{\pgfqpoint{4.580112in}{2.506937in}}%
\pgfpathlineto{\pgfqpoint{4.588575in}{2.397315in}}%
\pgfpathlineto{\pgfqpoint{4.597038in}{2.342609in}}%
\pgfpathlineto{\pgfqpoint{4.605501in}{2.344837in}}%
\pgfpathlineto{\pgfqpoint{4.613964in}{2.404017in}}%
\pgfpathlineto{\pgfqpoint{4.622427in}{2.518152in}}%
\pgfpathlineto{\pgfqpoint{4.630890in}{2.683296in}}%
\pgfpathlineto{\pgfqpoint{4.639353in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{4.656279in}{3.419227in}}%
\pgfpathlineto{\pgfqpoint{4.698594in}{4.880831in}}%
\pgfpathlineto{\pgfqpoint{4.707057in}{5.114388in}}%
\pgfpathlineto{\pgfqpoint{4.715520in}{5.306446in}}%
\pgfpathlineto{\pgfqpoint{4.723983in}{5.450025in}}%
\pgfpathlineto{\pgfqpoint{4.732446in}{5.539876in}}%
\pgfpathlineto{\pgfqpoint{4.740909in}{5.572673in}}%
\pgfpathlineto{\pgfqpoint{4.749372in}{5.547145in}}%
\pgfpathlineto{\pgfqpoint{4.757835in}{5.464130in}}%
\pgfpathlineto{\pgfqpoint{4.766298in}{5.326554in}}%
\pgfpathlineto{\pgfqpoint{4.774761in}{5.139337in}}%
\pgfpathlineto{\pgfqpoint{4.783224in}{4.909217in}}%
\pgfpathlineto{\pgfqpoint{4.800150in}{4.354844in}}%
\pgfpathlineto{\pgfqpoint{4.834002in}{3.163327in}}%
\pgfpathlineto{\pgfqpoint{4.842465in}{2.912067in}}%
\pgfpathlineto{\pgfqpoint{4.850928in}{2.699365in}}%
\pgfpathlineto{\pgfqpoint{4.859391in}{2.533108in}}%
\pgfpathlineto{\pgfqpoint{4.867854in}{2.419492in}}%
\pgfpathlineto{\pgfqpoint{4.876317in}{2.362785in}}%
\pgfpathlineto{\pgfqpoint{4.884780in}{2.365159in}}%
\pgfpathlineto{\pgfqpoint{4.893243in}{2.426602in}}%
\pgfpathlineto{\pgfqpoint{4.901706in}{2.544914in}}%
\pgfpathlineto{\pgfqpoint{4.910169in}{2.715774in}}%
\pgfpathlineto{\pgfqpoint{4.918632in}{2.932895in}}%
\pgfpathlineto{\pgfqpoint{4.935558in}{3.472378in}}%
\pgfpathlineto{\pgfqpoint{4.969410in}{4.677098in}}%
\pgfpathlineto{\pgfqpoint{4.977873in}{4.938748in}}%
\pgfpathlineto{\pgfqpoint{4.986336in}{5.163641in}}%
\pgfpathlineto{\pgfqpoint{4.994799in}{5.343279in}}%
\pgfpathlineto{\pgfqpoint{5.003262in}{5.470848in}}%
\pgfpathlineto{\pgfqpoint{5.011725in}{5.541478in}}%
\pgfpathlineto{\pgfqpoint{5.020188in}{5.552439in}}%
\pgfpathlineto{\pgfqpoint{5.028651in}{5.503250in}}%
\pgfpathlineto{\pgfqpoint{5.037114in}{5.395701in}}%
\pgfpathlineto{\pgfqpoint{5.045577in}{5.233799in}}%
\pgfpathlineto{\pgfqpoint{5.054040in}{5.023619in}}%
\pgfpathlineto{\pgfqpoint{5.070966in}{4.491664in}}%
\pgfpathlineto{\pgfqpoint{5.113281in}{3.013228in}}%
\pgfpathlineto{\pgfqpoint{5.121744in}{2.782871in}}%
\pgfpathlineto{\pgfqpoint{5.130207in}{2.597564in}}%
\pgfpathlineto{\pgfqpoint{5.138670in}{2.464451in}}%
\pgfpathlineto{\pgfqpoint{5.147133in}{2.388689in}}%
\pgfpathlineto{\pgfqpoint{5.155597in}{2.373244in}}%
\pgfpathlineto{\pgfqpoint{5.164060in}{2.418769in}}%
\pgfpathlineto{\pgfqpoint{5.172523in}{2.523573in}}%
\pgfpathlineto{\pgfqpoint{5.180986in}{2.683679in}}%
\pgfpathlineto{\pgfqpoint{5.189449in}{2.892970in}}%
\pgfpathlineto{\pgfqpoint{5.206375in}{3.425396in}}%
\pgfpathlineto{\pgfqpoint{5.248690in}{4.908674in}}%
\pgfpathlineto{\pgfqpoint{5.257153in}{5.138876in}}%
\pgfpathlineto{\pgfqpoint{5.265616in}{5.323268in}}%
\pgfpathlineto{\pgfqpoint{5.274079in}{5.454638in}}%
\pgfpathlineto{\pgfqpoint{5.282542in}{5.527827in}}%
\pgfpathlineto{\pgfqpoint{5.291005in}{5.539933in}}%
\pgfpathlineto{\pgfqpoint{5.299468in}{5.490433in}}%
\pgfpathlineto{\pgfqpoint{5.307931in}{5.381208in}}%
\pgfpathlineto{\pgfqpoint{5.316394in}{5.216474in}}%
\pgfpathlineto{\pgfqpoint{5.324857in}{5.002626in}}%
\pgfpathlineto{\pgfqpoint{5.341783in}{4.462501in}}%
\pgfpathlineto{\pgfqpoint{5.375635in}{3.244314in}}%
\pgfpathlineto{\pgfqpoint{5.384098in}{2.980723in}}%
\pgfpathlineto{\pgfqpoint{5.392561in}{2.755655in}}%
\pgfpathlineto{\pgfqpoint{5.401024in}{2.577996in}}%
\pgfpathlineto{\pgfqpoint{5.409487in}{2.454779in}}%
\pgfpathlineto{\pgfqpoint{5.417950in}{2.390901in}}%
\pgfpathlineto{\pgfqpoint{5.426413in}{2.388925in}}%
\pgfpathlineto{\pgfqpoint{5.434876in}{2.448972in}}%
\pgfpathlineto{\pgfqpoint{5.443339in}{2.568712in}}%
\pgfpathlineto{\pgfqpoint{5.451802in}{2.743454in}}%
\pgfpathlineto{\pgfqpoint{5.460265in}{2.966320in}}%
\pgfpathlineto{\pgfqpoint{5.477191in}{3.519698in}}%
\pgfpathlineto{\pgfqpoint{5.511043in}{4.735997in}}%
\pgfpathlineto{\pgfqpoint{5.519506in}{4.992363in}}%
\pgfpathlineto{\pgfqpoint{5.527969in}{5.207677in}}%
\pgfpathlineto{\pgfqpoint{5.536432in}{5.373349in}}%
\pgfpathlineto{\pgfqpoint{5.544895in}{5.482753in}}%
\pgfpathlineto{\pgfqpoint{5.553358in}{5.531499in}}%
\pgfpathlineto{\pgfqpoint{5.561821in}{5.517608in}}%
\pgfpathlineto{\pgfqpoint{5.570284in}{5.441600in}}%
\pgfpathlineto{\pgfqpoint{5.578747in}{5.306473in}}%
\pgfpathlineto{\pgfqpoint{5.587210in}{5.117589in}}%
\pgfpathlineto{\pgfqpoint{5.595673in}{4.882464in}}%
\pgfpathlineto{\pgfqpoint{5.612599in}{4.312468in}}%
\pgfpathlineto{\pgfqpoint{5.646451in}{3.104190in}}%
\pgfpathlineto{\pgfqpoint{5.654914in}{2.858816in}}%
\pgfpathlineto{\pgfqpoint{5.663377in}{2.657610in}}%
\pgfpathlineto{\pgfqpoint{5.671840in}{2.508665in}}%
\pgfpathlineto{\pgfqpoint{5.680303in}{2.417986in}}%
\pgfpathlineto{\pgfqpoint{5.688766in}{2.389240in}}%
\pgfpathlineto{\pgfqpoint{5.697229in}{2.423611in}}%
\pgfpathlineto{\pgfqpoint{5.705692in}{2.519743in}}%
\pgfpathlineto{\pgfqpoint{5.714155in}{2.673797in}}%
\pgfpathlineto{\pgfqpoint{5.722618in}{2.879598in}}%
\pgfpathlineto{\pgfqpoint{5.731081in}{3.128886in}}%
\pgfpathlineto{\pgfqpoint{5.748007in}{3.716478in}}%
\pgfpathlineto{\pgfqpoint{5.773396in}{4.639258in}}%
\pgfpathlineto{\pgfqpoint{5.781859in}{4.908196in}}%
\pgfpathlineto{\pgfqpoint{5.790322in}{5.138868in}}%
\pgfpathlineto{\pgfqpoint{5.798785in}{5.321948in}}%
\pgfpathlineto{\pgfqpoint{5.807248in}{5.450026in}}%
\pgfpathlineto{\pgfqpoint{5.815711in}{5.517911in}}%
\pgfpathlineto{\pgfqpoint{5.824174in}{5.522839in}}%
\pgfpathlineto{\pgfqpoint{5.832637in}{5.464593in}}%
\pgfpathlineto{\pgfqpoint{5.841100in}{5.345509in}}%
\pgfpathlineto{\pgfqpoint{5.849563in}{5.170384in}}%
\pgfpathlineto{\pgfqpoint{5.858026in}{4.946289in}}%
\pgfpathlineto{\pgfqpoint{5.874952in}{4.389030in}}%
\pgfpathlineto{\pgfqpoint{5.908804in}{3.168567in}}%
\pgfpathlineto{\pgfqpoint{5.917267in}{2.913653in}}%
\pgfpathlineto{\pgfqpoint{5.925730in}{2.701159in}}%
\pgfpathlineto{\pgfqpoint{5.934193in}{2.539711in}}%
\pgfpathlineto{\pgfqpoint{5.942656in}{2.435867in}}%
\pgfpathlineto{\pgfqpoint{5.951119in}{2.393851in}}%
\pgfpathlineto{\pgfqpoint{5.959582in}{2.415381in}}%
\pgfpathlineto{\pgfqpoint{5.968045in}{2.499593in}}%
\pgfpathlineto{\pgfqpoint{5.976508in}{2.643080in}}%
\pgfpathlineto{\pgfqpoint{5.984971in}{2.840028in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{3.082449in}}%
\pgfpathlineto{\pgfqpoint{6.010360in}{3.662908in}}%
\pgfpathlineto{\pgfqpoint{6.035749in}{4.591453in}}%
\pgfpathlineto{\pgfqpoint{6.044212in}{4.866105in}}%
\pgfpathlineto{\pgfqpoint{6.052675in}{5.103934in}}%
\pgfpathlineto{\pgfqpoint{6.061138in}{5.295271in}}%
\pgfpathlineto{\pgfqpoint{6.069601in}{5.432335in}}%
\pgfpathlineto{\pgfqpoint{6.078064in}{5.509551in}}%
\pgfpathlineto{\pgfqpoint{6.086527in}{5.523774in}}%
\pgfpathlineto{\pgfqpoint{6.094990in}{5.474424in}}%
\pgfpathlineto{\pgfqpoint{6.103453in}{5.363502in}}%
\pgfpathlineto{\pgfqpoint{6.111916in}{5.195516in}}%
\pgfpathlineto{\pgfqpoint{6.120379in}{4.977293in}}%
\pgfpathlineto{\pgfqpoint{6.137305in}{4.427309in}}%
\pgfpathlineto{\pgfqpoint{6.171158in}{3.202294in}}%
\pgfpathlineto{\pgfqpoint{6.179621in}{2.942707in}}%
\pgfpathlineto{\pgfqpoint{6.188084in}{2.724484in}}%
\pgfpathlineto{\pgfqpoint{6.196547in}{2.556498in}}%
\pgfpathlineto{\pgfqpoint{6.205010in}{2.445576in}}%
\pgfpathlineto{\pgfqpoint{6.213473in}{2.396226in}}%
\pgfpathlineto{\pgfqpoint{6.221936in}{2.410449in}}%
\pgfpathlineto{\pgfqpoint{6.230399in}{2.487665in}}%
\pgfpathlineto{\pgfqpoint{6.238862in}{2.624729in}}%
\pgfpathlineto{\pgfqpoint{6.247325in}{2.816066in}}%
\pgfpathlineto{\pgfqpoint{6.255788in}{3.053895in}}%
\pgfpathlineto{\pgfqpoint{6.272714in}{3.628857in}}%
\pgfpathlineto{\pgfqpoint{6.298103in}{4.559495in}}%
\pgfpathlineto{\pgfqpoint{6.315029in}{5.079972in}}%
\pgfpathlineto{\pgfqpoint{6.323492in}{5.276920in}}%
\pgfpathlineto{\pgfqpoint{6.331955in}{5.420407in}}%
\pgfpathlineto{\pgfqpoint{6.340418in}{5.504619in}}%
\pgfpathlineto{\pgfqpoint{6.348881in}{5.526149in}}%
\pgfpathlineto{\pgfqpoint{6.357344in}{5.484133in}}%
\pgfpathlineto{\pgfqpoint{6.365807in}{5.380289in}}%
\pgfpathlineto{\pgfqpoint{6.374270in}{5.218841in}}%
\pgfpathlineto{\pgfqpoint{6.382733in}{5.006347in}}%
\pgfpathlineto{\pgfqpoint{6.399659in}{4.464441in}}%
\pgfpathlineto{\pgfqpoint{6.433511in}{3.237722in}}%
\pgfpathlineto{\pgfqpoint{6.441974in}{2.973711in}}%
\pgfpathlineto{\pgfqpoint{6.450437in}{2.749616in}}%
\pgfpathlineto{\pgfqpoint{6.458900in}{2.574491in}}%
\pgfpathlineto{\pgfqpoint{6.467363in}{2.455407in}}%
\pgfpathlineto{\pgfqpoint{6.475826in}{2.397161in}}%
\pgfpathlineto{\pgfqpoint{6.484289in}{2.402089in}}%
\pgfpathlineto{\pgfqpoint{6.492752in}{2.469974in}}%
\pgfpathlineto{\pgfqpoint{6.501215in}{2.598052in}}%
\pgfpathlineto{\pgfqpoint{6.509678in}{2.781132in}}%
\pgfpathlineto{\pgfqpoint{6.518141in}{3.011804in}}%
\pgfpathlineto{\pgfqpoint{6.535067in}{3.577084in}}%
\pgfpathlineto{\pgfqpoint{6.568919in}{4.791114in}}%
\pgfpathlineto{\pgfqpoint{6.577382in}{5.040402in}}%
\pgfpathlineto{\pgfqpoint{6.585845in}{5.246203in}}%
\pgfpathlineto{\pgfqpoint{6.594308in}{5.400257in}}%
\pgfpathlineto{\pgfqpoint{6.602771in}{5.496389in}}%
\pgfpathlineto{\pgfqpoint{6.611234in}{5.530760in}}%
\pgfpathlineto{\pgfqpoint{6.619697in}{5.502014in}}%
\pgfpathlineto{\pgfqpoint{6.628160in}{5.411335in}}%
\pgfpathlineto{\pgfqpoint{6.636623in}{5.262390in}}%
\pgfpathlineto{\pgfqpoint{6.645086in}{5.061184in}}%
\pgfpathlineto{\pgfqpoint{6.653549in}{4.815810in}}%
\pgfpathlineto{\pgfqpoint{6.670475in}{4.233356in}}%
\pgfpathlineto{\pgfqpoint{6.695864in}{3.309529in}}%
\pgfpathlineto{\pgfqpoint{6.704327in}{3.037536in}}%
\pgfpathlineto{\pgfqpoint{6.712790in}{2.802411in}}%
\pgfpathlineto{\pgfqpoint{6.721253in}{2.613527in}}%
\pgfpathlineto{\pgfqpoint{6.729716in}{2.478400in}}%
\pgfpathlineto{\pgfqpoint{6.738179in}{2.402392in}}%
\pgfpathlineto{\pgfqpoint{6.746642in}{2.388501in}}%
\pgfpathlineto{\pgfqpoint{6.755105in}{2.437247in}}%
\pgfpathlineto{\pgfqpoint{6.763568in}{2.546651in}}%
\pgfpathlineto{\pgfqpoint{6.772031in}{2.712323in}}%
\pgfpathlineto{\pgfqpoint{6.780494in}{2.927637in}}%
\pgfpathlineto{\pgfqpoint{6.797420in}{3.471207in}}%
\pgfpathlineto{\pgfqpoint{6.831272in}{4.691478in}}%
\pgfpathlineto{\pgfqpoint{6.839735in}{4.953680in}}%
\pgfpathlineto{\pgfqpoint{6.848198in}{5.176546in}}%
\pgfpathlineto{\pgfqpoint{6.856661in}{5.351288in}}%
\pgfpathlineto{\pgfqpoint{6.865124in}{5.471028in}}%
\pgfpathlineto{\pgfqpoint{6.873587in}{5.531075in}}%
\pgfpathlineto{\pgfqpoint{6.882050in}{5.529099in}}%
\pgfpathlineto{\pgfqpoint{6.890513in}{5.465221in}}%
\pgfpathlineto{\pgfqpoint{6.898976in}{5.342004in}}%
\pgfpathlineto{\pgfqpoint{6.907439in}{5.164345in}}%
\pgfpathlineto{\pgfqpoint{6.915902in}{4.939277in}}%
\pgfpathlineto{\pgfqpoint{6.932828in}{4.383964in}}%
\pgfpathlineto{\pgfqpoint{6.966680in}{3.172011in}}%
\pgfpathlineto{\pgfqpoint{6.975143in}{2.917374in}}%
\pgfpathlineto{\pgfqpoint{6.983606in}{2.703526in}}%
\pgfpathlineto{\pgfqpoint{6.992069in}{2.538792in}}%
\pgfpathlineto{\pgfqpoint{7.000532in}{2.429567in}}%
\pgfpathlineto{\pgfqpoint{7.008995in}{2.380067in}}%
\pgfpathlineto{\pgfqpoint{7.017458in}{2.392173in}}%
\pgfpathlineto{\pgfqpoint{7.025921in}{2.465362in}}%
\pgfpathlineto{\pgfqpoint{7.034384in}{2.596732in}}%
\pgfpathlineto{\pgfqpoint{7.042847in}{2.781124in}}%
\pgfpathlineto{\pgfqpoint{7.051310in}{3.011326in}}%
\pgfpathlineto{\pgfqpoint{7.068236in}{3.571839in}}%
\pgfpathlineto{\pgfqpoint{7.102088in}{4.776581in}}%
\pgfpathlineto{\pgfqpoint{7.110551in}{5.027030in}}%
\pgfpathlineto{\pgfqpoint{7.119014in}{5.236321in}}%
\pgfpathlineto{\pgfqpoint{7.127477in}{5.396427in}}%
\pgfpathlineto{\pgfqpoint{7.135940in}{5.501231in}}%
\pgfpathlineto{\pgfqpoint{7.144403in}{5.546756in}}%
\pgfpathlineto{\pgfqpoint{7.152867in}{5.531311in}}%
\pgfpathlineto{\pgfqpoint{7.161330in}{5.455549in}}%
\pgfpathlineto{\pgfqpoint{7.169793in}{5.322436in}}%
\pgfpathlineto{\pgfqpoint{7.178256in}{5.137129in}}%
\pgfpathlineto{\pgfqpoint{7.186719in}{4.906772in}}%
\pgfpathlineto{\pgfqpoint{7.203645in}{4.347685in}}%
\pgfpathlineto{\pgfqpoint{7.237497in}{3.146917in}}%
\pgfpathlineto{\pgfqpoint{7.245960in}{2.896381in}}%
\pgfpathlineto{\pgfqpoint{7.254423in}{2.686201in}}%
\pgfpathlineto{\pgfqpoint{7.262886in}{2.524299in}}%
\pgfpathlineto{\pgfqpoint{7.271349in}{2.416750in}}%
\pgfpathlineto{\pgfqpoint{7.279812in}{2.367561in}}%
\pgfpathlineto{\pgfqpoint{7.288275in}{2.378522in}}%
\pgfpathlineto{\pgfqpoint{7.296738in}{2.449152in}}%
\pgfpathlineto{\pgfqpoint{7.305201in}{2.576721in}}%
\pgfpathlineto{\pgfqpoint{7.313664in}{2.756359in}}%
\pgfpathlineto{\pgfqpoint{7.322127in}{2.981252in}}%
\pgfpathlineto{\pgfqpoint{7.339053in}{3.531450in}}%
\pgfpathlineto{\pgfqpoint{7.372905in}{4.731746in}}%
\pgfpathlineto{\pgfqpoint{7.381368in}{4.987105in}}%
\pgfpathlineto{\pgfqpoint{7.389831in}{5.204226in}}%
\pgfpathlineto{\pgfqpoint{7.398294in}{5.375086in}}%
\pgfpathlineto{\pgfqpoint{7.406757in}{5.493398in}}%
\pgfpathlineto{\pgfqpoint{7.415220in}{5.554841in}}%
\pgfpathlineto{\pgfqpoint{7.423683in}{5.557215in}}%
\pgfpathlineto{\pgfqpoint{7.432146in}{5.500508in}}%
\pgfpathlineto{\pgfqpoint{7.440609in}{5.386892in}}%
\pgfpathlineto{\pgfqpoint{7.449072in}{5.220635in}}%
\pgfpathlineto{\pgfqpoint{7.457535in}{5.007933in}}%
\pgfpathlineto{\pgfqpoint{7.474461in}{4.476140in}}%
\pgfpathlineto{\pgfqpoint{7.516776in}{3.010783in}}%
\pgfpathlineto{\pgfqpoint{7.525239in}{2.780663in}}%
\pgfpathlineto{\pgfqpoint{7.533702in}{2.593446in}}%
\pgfpathlineto{\pgfqpoint{7.542165in}{2.455870in}}%
\pgfpathlineto{\pgfqpoint{7.550628in}{2.372855in}}%
\pgfpathlineto{\pgfqpoint{7.559091in}{2.347327in}}%
\pgfpathlineto{\pgfqpoint{7.567554in}{2.380124in}}%
\pgfpathlineto{\pgfqpoint{7.576017in}{2.469975in}}%
\pgfpathlineto{\pgfqpoint{7.584480in}{2.613554in}}%
\pgfpathlineto{\pgfqpoint{7.592943in}{2.805612in}}%
\pgfpathlineto{\pgfqpoint{7.601406in}{3.039169in}}%
\pgfpathlineto{\pgfqpoint{7.618332in}{3.595838in}}%
\pgfpathlineto{\pgfqpoint{7.652184in}{4.778087in}}%
\pgfpathlineto{\pgfqpoint{7.660647in}{5.026319in}}%
\pgfpathlineto{\pgfqpoint{7.669110in}{5.236704in}}%
\pgfpathlineto{\pgfqpoint{7.677573in}{5.401848in}}%
\pgfpathlineto{\pgfqpoint{7.686036in}{5.515983in}}%
\pgfpathlineto{\pgfqpoint{7.694499in}{5.575163in}}%
\pgfpathlineto{\pgfqpoint{7.702962in}{5.577391in}}%
\pgfpathlineto{\pgfqpoint{7.711425in}{5.522685in}}%
\pgfpathlineto{\pgfqpoint{7.719888in}{5.413063in}}%
\pgfpathlineto{\pgfqpoint{7.728351in}{5.252465in}}%
\pgfpathlineto{\pgfqpoint{7.736814in}{5.046601in}}%
\pgfpathlineto{\pgfqpoint{7.753740in}{4.529479in}}%
\pgfpathlineto{\pgfqpoint{7.796055in}{3.072337in}}%
\pgfpathlineto{\pgfqpoint{7.804518in}{2.833932in}}%
\pgfpathlineto{\pgfqpoint{7.812981in}{2.634333in}}%
\pgfpathlineto{\pgfqpoint{7.821444in}{2.480333in}}%
\pgfpathlineto{\pgfqpoint{7.829907in}{2.377137in}}%
\pgfpathlineto{\pgfqpoint{7.838370in}{2.328187in}}%
\pgfpathlineto{\pgfqpoint{7.846833in}{2.335055in}}%
\pgfpathlineto{\pgfqpoint{7.855296in}{2.397402in}}%
\pgfpathlineto{\pgfqpoint{7.863759in}{2.512997in}}%
\pgfpathlineto{\pgfqpoint{7.872222in}{2.677807in}}%
\pgfpathlineto{\pgfqpoint{7.880685in}{2.886144in}}%
\pgfpathlineto{\pgfqpoint{7.897611in}{3.403620in}}%
\pgfpathlineto{\pgfqpoint{7.939926in}{4.850100in}}%
\pgfpathlineto{\pgfqpoint{7.948389in}{5.087555in}}%
\pgfpathlineto{\pgfqpoint{7.956852in}{5.287424in}}%
\pgfpathlineto{\pgfqpoint{7.965315in}{5.443134in}}%
\pgfpathlineto{\pgfqpoint{7.973778in}{5.549608in}}%
\pgfpathlineto{\pgfqpoint{7.982241in}{5.603422in}}%
\pgfpathlineto{\pgfqpoint{7.990704in}{5.602907in}}%
\pgfpathlineto{\pgfqpoint{7.999167in}{5.548197in}}%
\pgfpathlineto{\pgfqpoint{8.007630in}{5.441206in}}%
\pgfpathlineto{\pgfqpoint{8.016093in}{5.285562in}}%
\pgfpathlineto{\pgfqpoint{8.024556in}{5.086472in}}%
\pgfpathlineto{\pgfqpoint{8.041482in}{4.585547in}}%
\pgfpathlineto{\pgfqpoint{8.092260in}{2.898378in}}%
\pgfpathlineto{\pgfqpoint{8.100723in}{2.686641in}}%
\pgfpathlineto{\pgfqpoint{8.109186in}{2.515703in}}%
\pgfpathlineto{\pgfqpoint{8.117649in}{2.390932in}}%
\pgfpathlineto{\pgfqpoint{8.126112in}{2.316201in}}%
\pgfpathlineto{\pgfqpoint{8.134575in}{2.293768in}}%
\pgfpathlineto{\pgfqpoint{8.143038in}{2.324221in}}%
\pgfpathlineto{\pgfqpoint{8.151502in}{2.406470in}}%
\pgfpathlineto{\pgfqpoint{8.159965in}{2.537791in}}%
\pgfpathlineto{\pgfqpoint{8.168428in}{2.713929in}}%
\pgfpathlineto{\pgfqpoint{8.176891in}{2.929236in}}%
\pgfpathlineto{\pgfqpoint{8.193817in}{3.448994in}}%
\pgfpathlineto{\pgfqpoint{8.236132in}{4.867885in}}%
\pgfpathlineto{\pgfqpoint{8.244595in}{5.101455in}}%
\pgfpathlineto{\pgfqpoint{8.253058in}{5.299960in}}%
\pgfpathlineto{\pgfqpoint{8.261521in}{5.457408in}}%
\pgfpathlineto{\pgfqpoint{8.269984in}{5.569097in}}%
\pgfpathlineto{\pgfqpoint{8.278447in}{5.631742in}}%
\pgfpathlineto{\pgfqpoint{8.286910in}{5.643570in}}%
\pgfpathlineto{\pgfqpoint{8.295373in}{5.604359in}}%
\pgfpathlineto{\pgfqpoint{8.303836in}{5.515432in}}%
\pgfpathlineto{\pgfqpoint{8.312299in}{5.379605in}}%
\pgfpathlineto{\pgfqpoint{8.320762in}{5.201090in}}%
\pgfpathlineto{\pgfqpoint{8.329225in}{4.985358in}}%
\pgfpathlineto{\pgfqpoint{8.346151in}{4.469337in}}%
\pgfpathlineto{\pgfqpoint{8.388466in}{3.064407in}}%
\pgfpathlineto{\pgfqpoint{8.396929in}{2.830359in}}%
\pgfpathlineto{\pgfqpoint{8.405392in}{2.629317in}}%
\pgfpathlineto{\pgfqpoint{8.413855in}{2.467043in}}%
\pgfpathlineto{\pgfqpoint{8.422318in}{2.348135in}}%
\pgfpathlineto{\pgfqpoint{8.430781in}{2.275908in}}%
\pgfpathlineto{\pgfqpoint{8.439244in}{2.252307in}}%
\pgfpathlineto{\pgfqpoint{8.447707in}{2.277864in}}%
\pgfpathlineto{\pgfqpoint{8.456170in}{2.351697in}}%
\pgfpathlineto{\pgfqpoint{8.464633in}{2.471544in}}%
\pgfpathlineto{\pgfqpoint{8.473096in}{2.633845in}}%
\pgfpathlineto{\pgfqpoint{8.481559in}{2.833855in}}%
\pgfpathlineto{\pgfqpoint{8.498485in}{3.322984in}}%
\pgfpathlineto{\pgfqpoint{8.549263in}{4.967175in}}%
\pgfpathlineto{\pgfqpoint{8.557726in}{5.186191in}}%
\pgfpathlineto{\pgfqpoint{8.566189in}{5.371460in}}%
\pgfpathlineto{\pgfqpoint{8.574652in}{5.518015in}}%
\pgfpathlineto{\pgfqpoint{8.583115in}{5.621980in}}%
\pgfpathlineto{\pgfqpoint{8.591578in}{5.680666in}}%
\pgfpathlineto{\pgfqpoint{8.600041in}{5.692635in}}%
\pgfpathlineto{\pgfqpoint{8.608504in}{5.657724in}}%
\pgfpathlineto{\pgfqpoint{8.616967in}{5.577038in}}%
\pgfpathlineto{\pgfqpoint{8.625430in}{5.452904in}}%
\pgfpathlineto{\pgfqpoint{8.633893in}{5.288798in}}%
\pgfpathlineto{\pgfqpoint{8.642356in}{5.089240in}}%
\pgfpathlineto{\pgfqpoint{8.659282in}{4.606250in}}%
\pgfpathlineto{\pgfqpoint{8.710060in}{2.981783in}}%
\pgfpathlineto{\pgfqpoint{8.718523in}{2.760086in}}%
\pgfpathlineto{\pgfqpoint{8.726986in}{2.569231in}}%
\pgfpathlineto{\pgfqpoint{8.735449in}{2.413988in}}%
\pgfpathlineto{\pgfqpoint{8.743912in}{2.298179in}}%
\pgfpathlineto{\pgfqpoint{8.752375in}{2.224594in}}%
\pgfpathlineto{\pgfqpoint{8.760838in}{2.194930in}}%
\pgfpathlineto{\pgfqpoint{8.769301in}{2.209762in}}%
\pgfpathlineto{\pgfqpoint{8.777764in}{2.268540in}}%
\pgfpathlineto{\pgfqpoint{8.786227in}{2.369618in}}%
\pgfpathlineto{\pgfqpoint{8.794690in}{2.510310in}}%
\pgfpathlineto{\pgfqpoint{8.803153in}{2.686963in}}%
\pgfpathlineto{\pgfqpoint{8.820079in}{3.129375in}}%
\pgfpathlineto{\pgfqpoint{8.837005in}{3.652751in}}%
\pgfpathlineto{\pgfqpoint{8.870857in}{4.735531in}}%
\pgfpathlineto{\pgfqpoint{8.887783in}{5.191630in}}%
\pgfpathlineto{\pgfqpoint{8.896246in}{5.378465in}}%
\pgfpathlineto{\pgfqpoint{8.904709in}{5.531882in}}%
\pgfpathlineto{\pgfqpoint{8.913172in}{5.648433in}}%
\pgfpathlineto{\pgfqpoint{8.921635in}{5.725561in}}%
\pgfpathlineto{\pgfqpoint{8.930098in}{5.761655in}}%
\pgfpathlineto{\pgfqpoint{8.938561in}{5.756065in}}%
\pgfpathlineto{\pgfqpoint{8.947024in}{5.709113in}}%
\pgfpathlineto{\pgfqpoint{8.955487in}{5.622068in}}%
\pgfpathlineto{\pgfqpoint{8.963950in}{5.497103in}}%
\pgfpathlineto{\pgfqpoint{8.972413in}{5.337234in}}%
\pgfpathlineto{\pgfqpoint{8.980876in}{5.146241in}}%
\pgfpathlineto{\pgfqpoint{8.997802in}{4.689213in}}%
\pgfpathlineto{\pgfqpoint{9.023191in}{3.896838in}}%
\pgfpathlineto{\pgfqpoint{9.048580in}{3.116354in}}%
\pgfpathlineto{\pgfqpoint{9.065506in}{2.677617in}}%
\pgfpathlineto{\pgfqpoint{9.073969in}{2.497212in}}%
\pgfpathlineto{\pgfqpoint{9.082432in}{2.347919in}}%
\pgfpathlineto{\pgfqpoint{9.090895in}{2.232731in}}%
\pgfpathlineto{\pgfqpoint{9.099358in}{2.153891in}}%
\pgfpathlineto{\pgfqpoint{9.107821in}{2.112854in}}%
\pgfpathlineto{\pgfqpoint{9.116284in}{2.110270in}}%
\pgfpathlineto{\pgfqpoint{9.124747in}{2.145982in}}%
\pgfpathlineto{\pgfqpoint{9.133210in}{2.219045in}}%
\pgfpathlineto{\pgfqpoint{9.141673in}{2.327755in}}%
\pgfpathlineto{\pgfqpoint{9.150137in}{2.469698in}}%
\pgfpathlineto{\pgfqpoint{9.158600in}{2.641815in}}%
\pgfpathlineto{\pgfqpoint{9.175526in}{3.061530in}}%
\pgfpathlineto{\pgfqpoint{9.192452in}{3.552465in}}%
\pgfpathlineto{\pgfqpoint{9.234767in}{4.830776in}}%
\pgfpathlineto{\pgfqpoint{9.251693in}{5.259475in}}%
\pgfpathlineto{\pgfqpoint{9.260156in}{5.438974in}}%
\pgfpathlineto{\pgfqpoint{9.268619in}{5.590799in}}%
\pgfpathlineto{\pgfqpoint{9.277082in}{5.712303in}}%
\pgfpathlineto{\pgfqpoint{9.285545in}{5.801438in}}%
\pgfpathlineto{\pgfqpoint{9.294008in}{5.856777in}}%
\pgfpathlineto{\pgfqpoint{9.302471in}{5.877535in}}%
\pgfpathlineto{\pgfqpoint{9.310934in}{5.863566in}}%
\pgfpathlineto{\pgfqpoint{9.319397in}{5.815351in}}%
\pgfpathlineto{\pgfqpoint{9.327860in}{5.733986in}}%
\pgfpathlineto{\pgfqpoint{9.336323in}{5.621140in}}%
\pgfpathlineto{\pgfqpoint{9.344786in}{5.479019in}}%
\pgfpathlineto{\pgfqpoint{9.353249in}{5.310313in}}%
\pgfpathlineto{\pgfqpoint{9.370175in}{4.905984in}}%
\pgfpathlineto{\pgfqpoint{9.387101in}{4.437049in}}%
\pgfpathlineto{\pgfqpoint{9.437879in}{2.970877in}}%
\pgfpathlineto{\pgfqpoint{9.454805in}{2.568836in}}%
\pgfpathlineto{\pgfqpoint{9.463268in}{2.399481in}}%
\pgfpathlineto{\pgfqpoint{9.471731in}{2.254687in}}%
\pgfpathlineto{\pgfqpoint{9.480194in}{2.136516in}}%
\pgfpathlineto{\pgfqpoint{9.488657in}{2.046578in}}%
\pgfpathlineto{\pgfqpoint{9.497120in}{1.986021in}}%
\pgfpathlineto{\pgfqpoint{9.505583in}{1.955520in}}%
\pgfpathlineto{\pgfqpoint{9.514046in}{1.955280in}}%
\pgfpathlineto{\pgfqpoint{9.522509in}{1.985046in}}%
\pgfpathlineto{\pgfqpoint{9.530972in}{2.044116in}}%
\pgfpathlineto{\pgfqpoint{9.539435in}{2.131363in}}%
\pgfpathlineto{\pgfqpoint{9.547898in}{2.245267in}}%
\pgfpathlineto{\pgfqpoint{9.556361in}{2.383942in}}%
\pgfpathlineto{\pgfqpoint{9.573287in}{2.726483in}}%
\pgfpathlineto{\pgfqpoint{9.590213in}{3.138164in}}%
\pgfpathlineto{\pgfqpoint{9.615602in}{3.832552in}}%
\pgfpathlineto{\pgfqpoint{9.649454in}{4.768159in}}%
\pgfpathlineto{\pgfqpoint{9.666380in}{5.185568in}}%
\pgfpathlineto{\pgfqpoint{9.683306in}{5.541617in}}%
\pgfpathlineto{\pgfqpoint{9.691769in}{5.691417in}}%
\pgfpathlineto{\pgfqpoint{9.700232in}{5.820167in}}%
\pgfpathlineto{\pgfqpoint{9.708695in}{5.926555in}}%
\pgfpathlineto{\pgfqpoint{9.717158in}{6.009576in}}%
\pgfpathlineto{\pgfqpoint{9.725621in}{6.068524in}}%
\pgfpathlineto{\pgfqpoint{9.734084in}{6.102999in}}%
\pgfpathlineto{\pgfqpoint{9.742547in}{6.112900in}}%
\pgfpathlineto{\pgfqpoint{9.751010in}{6.098411in}}%
\pgfpathlineto{\pgfqpoint{9.759473in}{6.059997in}}%
\pgfpathlineto{\pgfqpoint{9.767936in}{5.998381in}}%
\pgfpathlineto{\pgfqpoint{9.776399in}{5.914529in}}%
\pgfpathlineto{\pgfqpoint{9.784862in}{5.809633in}}%
\pgfpathlineto{\pgfqpoint{9.793325in}{5.685082in}}%
\pgfpathlineto{\pgfqpoint{9.810251in}{5.383439in}}%
\pgfpathlineto{\pgfqpoint{9.827177in}{5.023818in}}%
\pgfpathlineto{\pgfqpoint{9.852566in}{4.410560in}}%
\pgfpathlineto{\pgfqpoint{9.911807in}{2.922785in}}%
\pgfpathlineto{\pgfqpoint{9.928733in}{2.550694in}}%
\pgfpathlineto{\pgfqpoint{9.945659in}{2.224395in}}%
\pgfpathlineto{\pgfqpoint{9.962585in}{1.952440in}}%
\pgfpathlineto{\pgfqpoint{9.971048in}{1.838847in}}%
\pgfpathlineto{\pgfqpoint{9.979511in}{1.740942in}}%
\pgfpathlineto{\pgfqpoint{9.987974in}{1.659109in}}%
\pgfpathlineto{\pgfqpoint{9.996437in}{1.593588in}}%
\pgfpathlineto{\pgfqpoint{10.004900in}{1.544479in}}%
\pgfpathlineto{\pgfqpoint{10.013363in}{1.511748in}}%
\pgfpathlineto{\pgfqpoint{10.021826in}{1.495236in}}%
\pgfpathlineto{\pgfqpoint{10.030289in}{1.494666in}}%
\pgfpathlineto{\pgfqpoint{10.038752in}{1.509652in}}%
\pgfpathlineto{\pgfqpoint{10.047215in}{1.539714in}}%
\pgfpathlineto{\pgfqpoint{10.055678in}{1.584278in}}%
\pgfpathlineto{\pgfqpoint{10.064141in}{1.642697in}}%
\pgfpathlineto{\pgfqpoint{10.072604in}{1.714255in}}%
\pgfpathlineto{\pgfqpoint{10.081067in}{1.798181in}}%
\pgfpathlineto{\pgfqpoint{10.097993in}{1.999826in}}%
\pgfpathlineto{\pgfqpoint{10.114919in}{2.240731in}}%
\pgfpathlineto{\pgfqpoint{10.131845in}{2.513743in}}%
\pgfpathlineto{\pgfqpoint{10.157235in}{2.968005in}}%
\pgfpathlineto{\pgfqpoint{10.191087in}{3.623055in}}%
\pgfpathlineto{\pgfqpoint{10.284180in}{5.448598in}}%
\pgfpathlineto{\pgfqpoint{10.318032in}{6.122467in}}%
\pgfpathlineto{\pgfqpoint{10.334958in}{6.506948in}}%
\pgfpathlineto{\pgfqpoint{10.343421in}{6.731343in}}%
\pgfpathlineto{\pgfqpoint{10.353158in}{7.050000in}}%
\pgfpathlineto{\pgfqpoint{10.353158in}{7.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/hermite_function_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{7.040000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.880000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.880000in}}{\pgfqpoint{9.300000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.325490,0.094118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922727in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{2.853658in}{3.961074in}}%
\pgfpathlineto{\pgfqpoint{2.904436in}{3.963229in}}%
\pgfpathlineto{\pgfqpoint{2.938288in}{3.966495in}}%
\pgfpathlineto{\pgfqpoint{2.963677in}{3.970765in}}%
\pgfpathlineto{\pgfqpoint{2.989066in}{3.977548in}}%
\pgfpathlineto{\pgfqpoint{3.005992in}{3.984078in}}%
\pgfpathlineto{\pgfqpoint{3.022918in}{3.992785in}}%
\pgfpathlineto{\pgfqpoint{3.039844in}{4.004293in}}%
\pgfpathlineto{\pgfqpoint{3.056770in}{4.019367in}}%
\pgfpathlineto{\pgfqpoint{3.073696in}{4.038927in}}%
\pgfpathlineto{\pgfqpoint{3.090622in}{4.064067in}}%
\pgfpathlineto{\pgfqpoint{3.107548in}{4.096056in}}%
\pgfpathlineto{\pgfqpoint{3.124474in}{4.136344in}}%
\pgfpathlineto{\pgfqpoint{3.141400in}{4.186543in}}%
\pgfpathlineto{\pgfqpoint{3.158327in}{4.248395in}}%
\pgfpathlineto{\pgfqpoint{3.175253in}{4.323713in}}%
\pgfpathlineto{\pgfqpoint{3.192179in}{4.414306in}}%
\pgfpathlineto{\pgfqpoint{3.209105in}{4.521853in}}%
\pgfpathlineto{\pgfqpoint{3.226031in}{4.647759in}}%
\pgfpathlineto{\pgfqpoint{3.242957in}{4.792964in}}%
\pgfpathlineto{\pgfqpoint{3.259883in}{4.957726in}}%
\pgfpathlineto{\pgfqpoint{3.276809in}{5.141370in}}%
\pgfpathlineto{\pgfqpoint{3.302198in}{5.447766in}}%
\pgfpathlineto{\pgfqpoint{3.344513in}{6.004344in}}%
\pgfpathlineto{\pgfqpoint{3.369902in}{6.325475in}}%
\pgfpathlineto{\pgfqpoint{3.386828in}{6.512639in}}%
\pgfpathlineto{\pgfqpoint{3.395291in}{6.593424in}}%
\pgfpathlineto{\pgfqpoint{3.403754in}{6.663417in}}%
\pgfpathlineto{\pgfqpoint{3.412217in}{6.720875in}}%
\pgfpathlineto{\pgfqpoint{3.420680in}{6.764051in}}%
\pgfpathlineto{\pgfqpoint{3.429143in}{6.791220in}}%
\pgfpathlineto{\pgfqpoint{3.437606in}{6.800719in}}%
\pgfpathlineto{\pgfqpoint{3.446069in}{6.790979in}}%
\pgfpathlineto{\pgfqpoint{3.454532in}{6.760565in}}%
\pgfpathlineto{\pgfqpoint{3.462995in}{6.708222in}}%
\pgfpathlineto{\pgfqpoint{3.471458in}{6.632912in}}%
\pgfpathlineto{\pgfqpoint{3.479921in}{6.533865in}}%
\pgfpathlineto{\pgfqpoint{3.488384in}{6.410615in}}%
\pgfpathlineto{\pgfqpoint{3.496847in}{6.263043in}}%
\pgfpathlineto{\pgfqpoint{3.505310in}{6.091421in}}%
\pgfpathlineto{\pgfqpoint{3.522236in}{5.679233in}}%
\pgfpathlineto{\pgfqpoint{3.539162in}{5.185088in}}%
\pgfpathlineto{\pgfqpoint{3.564551in}{4.333204in}}%
\pgfpathlineto{\pgfqpoint{3.606866in}{2.870550in}}%
\pgfpathlineto{\pgfqpoint{3.623792in}{2.380519in}}%
\pgfpathlineto{\pgfqpoint{3.632255in}{2.175851in}}%
\pgfpathlineto{\pgfqpoint{3.640718in}{2.004277in}}%
\pgfpathlineto{\pgfqpoint{3.649181in}{1.869934in}}%
\pgfpathlineto{\pgfqpoint{3.657644in}{1.776400in}}%
\pgfpathlineto{\pgfqpoint{3.666107in}{1.726562in}}%
\pgfpathlineto{\pgfqpoint{3.674570in}{1.722500in}}%
\pgfpathlineto{\pgfqpoint{3.683033in}{1.765376in}}%
\pgfpathlineto{\pgfqpoint{3.691496in}{1.855348in}}%
\pgfpathlineto{\pgfqpoint{3.699959in}{1.991492in}}%
\pgfpathlineto{\pgfqpoint{3.708422in}{2.171763in}}%
\pgfpathlineto{\pgfqpoint{3.716885in}{2.392967in}}%
\pgfpathlineto{\pgfqpoint{3.733811in}{2.939803in}}%
\pgfpathlineto{\pgfqpoint{3.750737in}{3.584912in}}%
\pgfpathlineto{\pgfqpoint{3.784589in}{4.917215in}}%
\pgfpathlineto{\pgfqpoint{3.801515in}{5.463647in}}%
\pgfpathlineto{\pgfqpoint{3.809978in}{5.677460in}}%
\pgfpathlineto{\pgfqpoint{3.818441in}{5.842310in}}%
\pgfpathlineto{\pgfqpoint{3.826904in}{5.952645in}}%
\pgfpathlineto{\pgfqpoint{3.835367in}{6.004370in}}%
\pgfpathlineto{\pgfqpoint{3.843830in}{5.995043in}}%
\pgfpathlineto{\pgfqpoint{3.852293in}{5.924030in}}%
\pgfpathlineto{\pgfqpoint{3.860756in}{5.792607in}}%
\pgfpathlineto{\pgfqpoint{3.869219in}{5.604000in}}%
\pgfpathlineto{\pgfqpoint{3.877682in}{5.363369in}}%
\pgfpathlineto{\pgfqpoint{3.894608in}{4.755701in}}%
\pgfpathlineto{\pgfqpoint{3.945386in}{2.687999in}}%
\pgfpathlineto{\pgfqpoint{3.953849in}{2.433372in}}%
\pgfpathlineto{\pgfqpoint{3.962312in}{2.233750in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{2.097054in}}%
\pgfpathlineto{\pgfqpoint{3.979238in}{2.029056in}}%
\pgfpathlineto{\pgfqpoint{3.987701in}{2.033076in}}%
\pgfpathlineto{\pgfqpoint{3.996164in}{2.109771in}}%
\pgfpathlineto{\pgfqpoint{4.004627in}{2.257022in}}%
\pgfpathlineto{\pgfqpoint{4.013090in}{2.469922in}}%
\pgfpathlineto{\pgfqpoint{4.021553in}{2.740878in}}%
\pgfpathlineto{\pgfqpoint{4.038479in}{3.414596in}}%
\pgfpathlineto{\pgfqpoint{4.072331in}{4.899633in}}%
\pgfpathlineto{\pgfqpoint{4.080794in}{5.210499in}}%
\pgfpathlineto{\pgfqpoint{4.089257in}{5.468513in}}%
\pgfpathlineto{\pgfqpoint{4.097720in}{5.662171in}}%
\pgfpathlineto{\pgfqpoint{4.106183in}{5.782536in}}%
\pgfpathlineto{\pgfqpoint{4.114646in}{5.823705in}}%
\pgfpathlineto{\pgfqpoint{4.123109in}{5.783155in}}%
\pgfpathlineto{\pgfqpoint{4.131572in}{5.661949in}}%
\pgfpathlineto{\pgfqpoint{4.140035in}{5.464784in}}%
\pgfpathlineto{\pgfqpoint{4.148498in}{5.199877in}}%
\pgfpathlineto{\pgfqpoint{4.165425in}{4.515413in}}%
\pgfpathlineto{\pgfqpoint{4.199277in}{2.987491in}}%
\pgfpathlineto{\pgfqpoint{4.207740in}{2.677316in}}%
\pgfpathlineto{\pgfqpoint{4.216203in}{2.428860in}}%
\pgfpathlineto{\pgfqpoint{4.224666in}{2.254648in}}%
\pgfpathlineto{\pgfqpoint{4.233129in}{2.163762in}}%
\pgfpathlineto{\pgfqpoint{4.241592in}{2.161306in}}%
\pgfpathlineto{\pgfqpoint{4.250055in}{2.248064in}}%
\pgfpathlineto{\pgfqpoint{4.258518in}{2.420363in}}%
\pgfpathlineto{\pgfqpoint{4.266981in}{2.670154in}}%
\pgfpathlineto{\pgfqpoint{4.275444in}{2.985332in}}%
\pgfpathlineto{\pgfqpoint{4.292370in}{3.746541in}}%
\pgfpathlineto{\pgfqpoint{4.317759in}{4.917128in}}%
\pgfpathlineto{\pgfqpoint{4.326222in}{5.232611in}}%
\pgfpathlineto{\pgfqpoint{4.334685in}{5.480338in}}%
\pgfpathlineto{\pgfqpoint{4.343148in}{5.646591in}}%
\pgfpathlineto{\pgfqpoint{4.351611in}{5.721871in}}%
\pgfpathlineto{\pgfqpoint{4.360074in}{5.701509in}}%
\pgfpathlineto{\pgfqpoint{4.368537in}{5.586007in}}%
\pgfpathlineto{\pgfqpoint{4.377000in}{5.381118in}}%
\pgfpathlineto{\pgfqpoint{4.385463in}{5.097620in}}%
\pgfpathlineto{\pgfqpoint{4.402389in}{4.359730in}}%
\pgfpathlineto{\pgfqpoint{4.427778in}{3.144950in}}%
\pgfpathlineto{\pgfqpoint{4.436241in}{2.803300in}}%
\pgfpathlineto{\pgfqpoint{4.444704in}{2.528403in}}%
\pgfpathlineto{\pgfqpoint{4.453167in}{2.336590in}}%
\pgfpathlineto{\pgfqpoint{4.461630in}{2.239521in}}%
\pgfpathlineto{\pgfqpoint{4.470093in}{2.243422in}}%
\pgfpathlineto{\pgfqpoint{4.478556in}{2.348620in}}%
\pgfpathlineto{\pgfqpoint{4.487019in}{2.549425in}}%
\pgfpathlineto{\pgfqpoint{4.495482in}{2.834373in}}%
\pgfpathlineto{\pgfqpoint{4.503945in}{3.186822in}}%
\pgfpathlineto{\pgfqpoint{4.546260in}{5.154024in}}%
\pgfpathlineto{\pgfqpoint{4.554723in}{5.417565in}}%
\pgfpathlineto{\pgfqpoint{4.563186in}{5.590449in}}%
\pgfpathlineto{\pgfqpoint{4.571649in}{5.661424in}}%
\pgfpathlineto{\pgfqpoint{4.580112in}{5.625539in}}%
\pgfpathlineto{\pgfqpoint{4.588575in}{5.484544in}}%
\pgfpathlineto{\pgfqpoint{4.597038in}{5.246879in}}%
\pgfpathlineto{\pgfqpoint{4.605501in}{4.927232in}}%
\pgfpathlineto{\pgfqpoint{4.622427in}{4.126486in}}%
\pgfpathlineto{\pgfqpoint{4.639353in}{3.283739in}}%
\pgfpathlineto{\pgfqpoint{4.647816in}{2.915040in}}%
\pgfpathlineto{\pgfqpoint{4.656279in}{2.614796in}}%
\pgfpathlineto{\pgfqpoint{4.664742in}{2.403060in}}%
\pgfpathlineto{\pgfqpoint{4.673205in}{2.294205in}}%
\pgfpathlineto{\pgfqpoint{4.681668in}{2.295896in}}%
\pgfpathlineto{\pgfqpoint{4.690131in}{2.408491in}}%
\pgfpathlineto{\pgfqpoint{4.698594in}{2.624922in}}%
\pgfpathlineto{\pgfqpoint{4.707057in}{2.931075in}}%
\pgfpathlineto{\pgfqpoint{4.723983in}{3.726498in}}%
\pgfpathlineto{\pgfqpoint{4.740909in}{4.584084in}}%
\pgfpathlineto{\pgfqpoint{4.749372in}{4.963129in}}%
\pgfpathlineto{\pgfqpoint{4.757835in}{5.273072in}}%
\pgfpathlineto{\pgfqpoint{4.766298in}{5.492215in}}%
\pgfpathlineto{\pgfqpoint{4.774761in}{5.604999in}}%
\pgfpathlineto{\pgfqpoint{4.783224in}{5.603159in}}%
\pgfpathlineto{\pgfqpoint{4.791687in}{5.486395in}}%
\pgfpathlineto{\pgfqpoint{4.800150in}{5.262473in}}%
\pgfpathlineto{\pgfqpoint{4.808613in}{4.946778in}}%
\pgfpathlineto{\pgfqpoint{4.825539in}{4.133160in}}%
\pgfpathlineto{\pgfqpoint{4.842465in}{3.271368in}}%
\pgfpathlineto{\pgfqpoint{4.850928in}{2.899469in}}%
\pgfpathlineto{\pgfqpoint{4.859391in}{2.603952in}}%
\pgfpathlineto{\pgfqpoint{4.867854in}{2.406434in}}%
\pgfpathlineto{\pgfqpoint{4.876317in}{2.321570in}}%
\pgfpathlineto{\pgfqpoint{4.884780in}{2.355914in}}%
\pgfpathlineto{\pgfqpoint{4.893243in}{2.507356in}}%
\pgfpathlineto{\pgfqpoint{4.901706in}{2.765192in}}%
\pgfpathlineto{\pgfqpoint{4.910169in}{3.110821in}}%
\pgfpathlineto{\pgfqpoint{4.927095in}{3.959868in}}%
\pgfpathlineto{\pgfqpoint{4.944021in}{4.808677in}}%
\pgfpathlineto{\pgfqpoint{4.952484in}{5.153278in}}%
\pgfpathlineto{\pgfqpoint{4.960947in}{5.408479in}}%
\pgfpathlineto{\pgfqpoint{4.969410in}{5.554832in}}%
\pgfpathlineto{\pgfqpoint{4.977873in}{5.580978in}}%
\pgfpathlineto{\pgfqpoint{4.986336in}{5.484583in}}%
\pgfpathlineto{\pgfqpoint{4.994799in}{5.272593in}}%
\pgfpathlineto{\pgfqpoint{5.003262in}{4.960792in}}%
\pgfpathlineto{\pgfqpoint{5.020188in}{4.137704in}}%
\pgfpathlineto{\pgfqpoint{5.037114in}{3.261389in}}%
\pgfpathlineto{\pgfqpoint{5.045577in}{2.887570in}}%
\pgfpathlineto{\pgfqpoint{5.054040in}{2.596726in}}%
\pgfpathlineto{\pgfqpoint{5.062503in}{2.411644in}}%
\pgfpathlineto{\pgfqpoint{5.070966in}{2.347006in}}%
\pgfpathlineto{\pgfqpoint{5.079429in}{2.408172in}}%
\pgfpathlineto{\pgfqpoint{5.087892in}{2.590691in}}%
\pgfpathlineto{\pgfqpoint{5.096355in}{2.880567in}}%
\pgfpathlineto{\pgfqpoint{5.104818in}{3.255289in}}%
\pgfpathlineto{\pgfqpoint{5.138670in}{4.964285in}}%
\pgfpathlineto{\pgfqpoint{5.147133in}{5.273291in}}%
\pgfpathlineto{\pgfqpoint{5.155597in}{5.477479in}}%
\pgfpathlineto{\pgfqpoint{5.164060in}{5.560264in}}%
\pgfpathlineto{\pgfqpoint{5.172523in}{5.514720in}}%
\pgfpathlineto{\pgfqpoint{5.180986in}{5.344209in}}%
\pgfpathlineto{\pgfqpoint{5.189449in}{5.062180in}}%
\pgfpathlineto{\pgfqpoint{5.197912in}{4.691154in}}%
\pgfpathlineto{\pgfqpoint{5.231764in}{2.970738in}}%
\pgfpathlineto{\pgfqpoint{5.240227in}{2.658002in}}%
\pgfpathlineto{\pgfqpoint{5.248690in}{2.451831in}}%
\pgfpathlineto{\pgfqpoint{5.257153in}{2.369359in}}%
\pgfpathlineto{\pgfqpoint{5.265616in}{2.417623in}}%
\pgfpathlineto{\pgfqpoint{5.274079in}{2.592916in}}%
\pgfpathlineto{\pgfqpoint{5.282542in}{2.881031in}}%
\pgfpathlineto{\pgfqpoint{5.291005in}{3.258367in}}%
\pgfpathlineto{\pgfqpoint{5.324857in}{4.981852in}}%
\pgfpathlineto{\pgfqpoint{5.333320in}{5.285341in}}%
\pgfpathlineto{\pgfqpoint{5.341783in}{5.477923in}}%
\pgfpathlineto{\pgfqpoint{5.350246in}{5.543247in}}%
\pgfpathlineto{\pgfqpoint{5.358709in}{5.475594in}}%
\pgfpathlineto{\pgfqpoint{5.367172in}{5.280418in}}%
\pgfpathlineto{\pgfqpoint{5.375635in}{4.973942in}}%
\pgfpathlineto{\pgfqpoint{5.384098in}{4.581852in}}%
\pgfpathlineto{\pgfqpoint{5.409487in}{3.241786in}}%
\pgfpathlineto{\pgfqpoint{5.417950in}{2.867173in}}%
\pgfpathlineto{\pgfqpoint{5.426413in}{2.585648in}}%
\pgfpathlineto{\pgfqpoint{5.434876in}{2.421381in}}%
\pgfpathlineto{\pgfqpoint{5.443339in}{2.388597in}}%
\pgfpathlineto{\pgfqpoint{5.451802in}{2.490310in}}%
\pgfpathlineto{\pgfqpoint{5.460265in}{2.718012in}}%
\pgfpathlineto{\pgfqpoint{5.468728in}{3.052345in}}%
\pgfpathlineto{\pgfqpoint{5.485654in}{3.919745in}}%
\pgfpathlineto{\pgfqpoint{5.502580in}{4.800579in}}%
\pgfpathlineto{\pgfqpoint{5.511043in}{5.150203in}}%
\pgfpathlineto{\pgfqpoint{5.519506in}{5.396713in}}%
\pgfpathlineto{\pgfqpoint{5.527969in}{5.518578in}}%
\pgfpathlineto{\pgfqpoint{5.536432in}{5.505042in}}%
\pgfpathlineto{\pgfqpoint{5.544895in}{5.357097in}}%
\pgfpathlineto{\pgfqpoint{5.553358in}{5.087453in}}%
\pgfpathlineto{\pgfqpoint{5.561821in}{4.719470in}}%
\pgfpathlineto{\pgfqpoint{5.595673in}{2.972643in}}%
\pgfpathlineto{\pgfqpoint{5.604136in}{2.660225in}}%
\pgfpathlineto{\pgfqpoint{5.612599in}{2.462049in}}%
\pgfpathlineto{\pgfqpoint{5.621062in}{2.395688in}}%
\pgfpathlineto{\pgfqpoint{5.629525in}{2.467138in}}%
\pgfpathlineto{\pgfqpoint{5.637988in}{2.670256in}}%
\pgfpathlineto{\pgfqpoint{5.646451in}{2.987251in}}%
\pgfpathlineto{\pgfqpoint{5.663377in}{3.843620in}}%
\pgfpathlineto{\pgfqpoint{5.680303in}{4.740201in}}%
\pgfpathlineto{\pgfqpoint{5.688766in}{5.103821in}}%
\pgfpathlineto{\pgfqpoint{5.697229in}{5.365793in}}%
\pgfpathlineto{\pgfqpoint{5.705692in}{5.502716in}}%
\pgfpathlineto{\pgfqpoint{5.714155in}{5.502278in}}%
\pgfpathlineto{\pgfqpoint{5.722618in}{5.364389in}}%
\pgfpathlineto{\pgfqpoint{5.731081in}{5.101223in}}%
\pgfpathlineto{\pgfqpoint{5.739544in}{4.736164in}}%
\pgfpathlineto{\pgfqpoint{5.773396in}{2.980604in}}%
\pgfpathlineto{\pgfqpoint{5.781859in}{2.666210in}}%
\pgfpathlineto{\pgfqpoint{5.790322in}{2.467929in}}%
\pgfpathlineto{\pgfqpoint{5.798785in}{2.403659in}}%
\pgfpathlineto{\pgfqpoint{5.807248in}{2.479276in}}%
\pgfpathlineto{\pgfqpoint{5.815711in}{2.688082in}}%
\pgfpathlineto{\pgfqpoint{5.824174in}{3.011376in}}%
\pgfpathlineto{\pgfqpoint{5.841100in}{3.877520in}}%
\pgfpathlineto{\pgfqpoint{5.858026in}{4.772679in}}%
\pgfpathlineto{\pgfqpoint{5.866489in}{5.129598in}}%
\pgfpathlineto{\pgfqpoint{5.874952in}{5.380814in}}%
\pgfpathlineto{\pgfqpoint{5.883415in}{5.503549in}}%
\pgfpathlineto{\pgfqpoint{5.891878in}{5.486624in}}%
\pgfpathlineto{\pgfqpoint{5.900341in}{5.331496in}}%
\pgfpathlineto{\pgfqpoint{5.908804in}{5.052140in}}%
\pgfpathlineto{\pgfqpoint{5.917267in}{4.673811in}}%
\pgfpathlineto{\pgfqpoint{5.951119in}{2.922389in}}%
\pgfpathlineto{\pgfqpoint{5.959582in}{2.625620in}}%
\pgfpathlineto{\pgfqpoint{5.968045in}{2.450115in}}%
\pgfpathlineto{\pgfqpoint{5.976508in}{2.411878in}}%
\pgfpathlineto{\pgfqpoint{5.984971in}{2.514436in}}%
\pgfpathlineto{\pgfqpoint{5.993434in}{2.748510in}}%
\pgfpathlineto{\pgfqpoint{6.001897in}{3.092840in}}%
\pgfpathlineto{\pgfqpoint{6.018823in}{3.979809in}}%
\pgfpathlineto{\pgfqpoint{6.035749in}{4.859694in}}%
\pgfpathlineto{\pgfqpoint{6.044212in}{5.195689in}}%
\pgfpathlineto{\pgfqpoint{6.052675in}{5.419036in}}%
\pgfpathlineto{\pgfqpoint{6.061138in}{5.509345in}}%
\pgfpathlineto{\pgfqpoint{6.069601in}{5.458354in}}%
\pgfpathlineto{\pgfqpoint{6.078064in}{5.270690in}}%
\pgfpathlineto{\pgfqpoint{6.086527in}{4.963451in}}%
\pgfpathlineto{\pgfqpoint{6.094990in}{4.564654in}}%
\pgfpathlineto{\pgfqpoint{6.120379in}{3.204169in}}%
\pgfpathlineto{\pgfqpoint{6.128842in}{2.834374in}}%
\pgfpathlineto{\pgfqpoint{6.137305in}{2.567333in}}%
\pgfpathlineto{\pgfqpoint{6.145768in}{2.427425in}}%
\pgfpathlineto{\pgfqpoint{6.154232in}{2.427425in}}%
\pgfpathlineto{\pgfqpoint{6.162695in}{2.567333in}}%
\pgfpathlineto{\pgfqpoint{6.171158in}{2.834374in}}%
\pgfpathlineto{\pgfqpoint{6.179621in}{3.204169in}}%
\pgfpathlineto{\pgfqpoint{6.213473in}{4.963451in}}%
\pgfpathlineto{\pgfqpoint{6.221936in}{5.270690in}}%
\pgfpathlineto{\pgfqpoint{6.230399in}{5.458354in}}%
\pgfpathlineto{\pgfqpoint{6.238862in}{5.509345in}}%
\pgfpathlineto{\pgfqpoint{6.247325in}{5.419036in}}%
\pgfpathlineto{\pgfqpoint{6.255788in}{5.195689in}}%
\pgfpathlineto{\pgfqpoint{6.264251in}{4.859694in}}%
\pgfpathlineto{\pgfqpoint{6.281177in}{3.979809in}}%
\pgfpathlineto{\pgfqpoint{6.298103in}{3.092840in}}%
\pgfpathlineto{\pgfqpoint{6.306566in}{2.748510in}}%
\pgfpathlineto{\pgfqpoint{6.315029in}{2.514436in}}%
\pgfpathlineto{\pgfqpoint{6.323492in}{2.411878in}}%
\pgfpathlineto{\pgfqpoint{6.331955in}{2.450115in}}%
\pgfpathlineto{\pgfqpoint{6.340418in}{2.625620in}}%
\pgfpathlineto{\pgfqpoint{6.348881in}{2.922389in}}%
\pgfpathlineto{\pgfqpoint{6.357344in}{3.313416in}}%
\pgfpathlineto{\pgfqpoint{6.382733in}{4.673811in}}%
\pgfpathlineto{\pgfqpoint{6.391196in}{5.052140in}}%
\pgfpathlineto{\pgfqpoint{6.399659in}{5.331496in}}%
\pgfpathlineto{\pgfqpoint{6.408122in}{5.486624in}}%
\pgfpathlineto{\pgfqpoint{6.416585in}{5.503549in}}%
\pgfpathlineto{\pgfqpoint{6.425048in}{5.380814in}}%
\pgfpathlineto{\pgfqpoint{6.433511in}{5.129598in}}%
\pgfpathlineto{\pgfqpoint{6.441974in}{4.772679in}}%
\pgfpathlineto{\pgfqpoint{6.458900in}{3.877520in}}%
\pgfpathlineto{\pgfqpoint{6.475826in}{3.011376in}}%
\pgfpathlineto{\pgfqpoint{6.484289in}{2.688082in}}%
\pgfpathlineto{\pgfqpoint{6.492752in}{2.479276in}}%
\pgfpathlineto{\pgfqpoint{6.501215in}{2.403659in}}%
\pgfpathlineto{\pgfqpoint{6.509678in}{2.467929in}}%
\pgfpathlineto{\pgfqpoint{6.518141in}{2.666210in}}%
\pgfpathlineto{\pgfqpoint{6.526604in}{2.980604in}}%
\pgfpathlineto{\pgfqpoint{6.543530in}{3.836767in}}%
\pgfpathlineto{\pgfqpoint{6.560456in}{4.736164in}}%
\pgfpathlineto{\pgfqpoint{6.568919in}{5.101223in}}%
\pgfpathlineto{\pgfqpoint{6.577382in}{5.364389in}}%
\pgfpathlineto{\pgfqpoint{6.585845in}{5.502278in}}%
\pgfpathlineto{\pgfqpoint{6.594308in}{5.502716in}}%
\pgfpathlineto{\pgfqpoint{6.602771in}{5.365793in}}%
\pgfpathlineto{\pgfqpoint{6.611234in}{5.103821in}}%
\pgfpathlineto{\pgfqpoint{6.619697in}{4.740201in}}%
\pgfpathlineto{\pgfqpoint{6.653549in}{2.987251in}}%
\pgfpathlineto{\pgfqpoint{6.662012in}{2.670256in}}%
\pgfpathlineto{\pgfqpoint{6.670475in}{2.467138in}}%
\pgfpathlineto{\pgfqpoint{6.678938in}{2.395688in}}%
\pgfpathlineto{\pgfqpoint{6.687401in}{2.462049in}}%
\pgfpathlineto{\pgfqpoint{6.695864in}{2.660225in}}%
\pgfpathlineto{\pgfqpoint{6.704327in}{2.972643in}}%
\pgfpathlineto{\pgfqpoint{6.721253in}{3.822423in}}%
\pgfpathlineto{\pgfqpoint{6.738179in}{4.719470in}}%
\pgfpathlineto{\pgfqpoint{6.746642in}{5.087453in}}%
\pgfpathlineto{\pgfqpoint{6.755105in}{5.357097in}}%
\pgfpathlineto{\pgfqpoint{6.763568in}{5.505042in}}%
\pgfpathlineto{\pgfqpoint{6.772031in}{5.518578in}}%
\pgfpathlineto{\pgfqpoint{6.780494in}{5.396713in}}%
\pgfpathlineto{\pgfqpoint{6.788957in}{5.150203in}}%
\pgfpathlineto{\pgfqpoint{6.797420in}{4.800579in}}%
\pgfpathlineto{\pgfqpoint{6.814346in}{3.919745in}}%
\pgfpathlineto{\pgfqpoint{6.831272in}{3.052345in}}%
\pgfpathlineto{\pgfqpoint{6.839735in}{2.718012in}}%
\pgfpathlineto{\pgfqpoint{6.848198in}{2.490310in}}%
\pgfpathlineto{\pgfqpoint{6.856661in}{2.388597in}}%
\pgfpathlineto{\pgfqpoint{6.865124in}{2.421381in}}%
\pgfpathlineto{\pgfqpoint{6.873587in}{2.585648in}}%
\pgfpathlineto{\pgfqpoint{6.882050in}{2.867173in}}%
\pgfpathlineto{\pgfqpoint{6.890513in}{3.241786in}}%
\pgfpathlineto{\pgfqpoint{6.924365in}{4.973942in}}%
\pgfpathlineto{\pgfqpoint{6.932828in}{5.280418in}}%
\pgfpathlineto{\pgfqpoint{6.941291in}{5.475594in}}%
\pgfpathlineto{\pgfqpoint{6.949754in}{5.543247in}}%
\pgfpathlineto{\pgfqpoint{6.958217in}{5.477923in}}%
\pgfpathlineto{\pgfqpoint{6.966680in}{5.285341in}}%
\pgfpathlineto{\pgfqpoint{6.975143in}{4.981852in}}%
\pgfpathlineto{\pgfqpoint{6.983606in}{4.593010in}}%
\pgfpathlineto{\pgfqpoint{7.017458in}{2.881031in}}%
\pgfpathlineto{\pgfqpoint{7.025921in}{2.592916in}}%
\pgfpathlineto{\pgfqpoint{7.034384in}{2.417623in}}%
\pgfpathlineto{\pgfqpoint{7.042847in}{2.369359in}}%
\pgfpathlineto{\pgfqpoint{7.051310in}{2.451831in}}%
\pgfpathlineto{\pgfqpoint{7.059773in}{2.658002in}}%
\pgfpathlineto{\pgfqpoint{7.068236in}{2.970738in}}%
\pgfpathlineto{\pgfqpoint{7.085162in}{3.806363in}}%
\pgfpathlineto{\pgfqpoint{7.102088in}{4.691154in}}%
\pgfpathlineto{\pgfqpoint{7.110551in}{5.062180in}}%
\pgfpathlineto{\pgfqpoint{7.119014in}{5.344209in}}%
\pgfpathlineto{\pgfqpoint{7.127477in}{5.514720in}}%
\pgfpathlineto{\pgfqpoint{7.135940in}{5.560264in}}%
\pgfpathlineto{\pgfqpoint{7.144403in}{5.477479in}}%
\pgfpathlineto{\pgfqpoint{7.152867in}{5.273291in}}%
\pgfpathlineto{\pgfqpoint{7.161330in}{4.964285in}}%
\pgfpathlineto{\pgfqpoint{7.178256in}{4.137464in}}%
\pgfpathlineto{\pgfqpoint{7.195182in}{3.255289in}}%
\pgfpathlineto{\pgfqpoint{7.203645in}{2.880567in}}%
\pgfpathlineto{\pgfqpoint{7.212108in}{2.590691in}}%
\pgfpathlineto{\pgfqpoint{7.220571in}{2.408172in}}%
\pgfpathlineto{\pgfqpoint{7.229034in}{2.347006in}}%
\pgfpathlineto{\pgfqpoint{7.237497in}{2.411644in}}%
\pgfpathlineto{\pgfqpoint{7.245960in}{2.596726in}}%
\pgfpathlineto{\pgfqpoint{7.254423in}{2.887570in}}%
\pgfpathlineto{\pgfqpoint{7.262886in}{3.261389in}}%
\pgfpathlineto{\pgfqpoint{7.296738in}{4.960792in}}%
\pgfpathlineto{\pgfqpoint{7.305201in}{5.272593in}}%
\pgfpathlineto{\pgfqpoint{7.313664in}{5.484583in}}%
\pgfpathlineto{\pgfqpoint{7.322127in}{5.580978in}}%
\pgfpathlineto{\pgfqpoint{7.330590in}{5.554832in}}%
\pgfpathlineto{\pgfqpoint{7.339053in}{5.408479in}}%
\pgfpathlineto{\pgfqpoint{7.347516in}{5.153278in}}%
\pgfpathlineto{\pgfqpoint{7.355979in}{4.808677in}}%
\pgfpathlineto{\pgfqpoint{7.372905in}{3.959868in}}%
\pgfpathlineto{\pgfqpoint{7.389831in}{3.110821in}}%
\pgfpathlineto{\pgfqpoint{7.398294in}{2.765192in}}%
\pgfpathlineto{\pgfqpoint{7.406757in}{2.507356in}}%
\pgfpathlineto{\pgfqpoint{7.415220in}{2.355914in}}%
\pgfpathlineto{\pgfqpoint{7.423683in}{2.321570in}}%
\pgfpathlineto{\pgfqpoint{7.432146in}{2.406434in}}%
\pgfpathlineto{\pgfqpoint{7.440609in}{2.603952in}}%
\pgfpathlineto{\pgfqpoint{7.449072in}{2.899469in}}%
\pgfpathlineto{\pgfqpoint{7.457535in}{3.271368in}}%
\pgfpathlineto{\pgfqpoint{7.491387in}{4.946778in}}%
\pgfpathlineto{\pgfqpoint{7.499850in}{5.262473in}}%
\pgfpathlineto{\pgfqpoint{7.508313in}{5.486395in}}%
\pgfpathlineto{\pgfqpoint{7.516776in}{5.603159in}}%
\pgfpathlineto{\pgfqpoint{7.525239in}{5.604999in}}%
\pgfpathlineto{\pgfqpoint{7.533702in}{5.492215in}}%
\pgfpathlineto{\pgfqpoint{7.542165in}{5.273072in}}%
\pgfpathlineto{\pgfqpoint{7.550628in}{4.963129in}}%
\pgfpathlineto{\pgfqpoint{7.567554in}{4.162209in}}%
\pgfpathlineto{\pgfqpoint{7.584480in}{3.306656in}}%
\pgfpathlineto{\pgfqpoint{7.592943in}{2.931075in}}%
\pgfpathlineto{\pgfqpoint{7.601406in}{2.624922in}}%
\pgfpathlineto{\pgfqpoint{7.609869in}{2.408491in}}%
\pgfpathlineto{\pgfqpoint{7.618332in}{2.295896in}}%
\pgfpathlineto{\pgfqpoint{7.626795in}{2.294205in}}%
\pgfpathlineto{\pgfqpoint{7.635258in}{2.403060in}}%
\pgfpathlineto{\pgfqpoint{7.643721in}{2.614796in}}%
\pgfpathlineto{\pgfqpoint{7.652184in}{2.915040in}}%
\pgfpathlineto{\pgfqpoint{7.669110in}{3.696552in}}%
\pgfpathlineto{\pgfqpoint{7.686036in}{4.545683in}}%
\pgfpathlineto{\pgfqpoint{7.694499in}{4.927232in}}%
\pgfpathlineto{\pgfqpoint{7.702962in}{5.246879in}}%
\pgfpathlineto{\pgfqpoint{7.711425in}{5.484544in}}%
\pgfpathlineto{\pgfqpoint{7.719888in}{5.625539in}}%
\pgfpathlineto{\pgfqpoint{7.728351in}{5.661424in}}%
\pgfpathlineto{\pgfqpoint{7.736814in}{5.590449in}}%
\pgfpathlineto{\pgfqpoint{7.745277in}{5.417565in}}%
\pgfpathlineto{\pgfqpoint{7.753740in}{5.154024in}}%
\pgfpathlineto{\pgfqpoint{7.762203in}{4.816580in}}%
\pgfpathlineto{\pgfqpoint{7.779129in}{4.007589in}}%
\pgfpathlineto{\pgfqpoint{7.796055in}{3.186822in}}%
\pgfpathlineto{\pgfqpoint{7.804518in}{2.834373in}}%
\pgfpathlineto{\pgfqpoint{7.812981in}{2.549425in}}%
\pgfpathlineto{\pgfqpoint{7.821444in}{2.348620in}}%
\pgfpathlineto{\pgfqpoint{7.829907in}{2.243422in}}%
\pgfpathlineto{\pgfqpoint{7.838370in}{2.239521in}}%
\pgfpathlineto{\pgfqpoint{7.846833in}{2.336590in}}%
\pgfpathlineto{\pgfqpoint{7.855296in}{2.528403in}}%
\pgfpathlineto{\pgfqpoint{7.863759in}{2.803300in}}%
\pgfpathlineto{\pgfqpoint{7.872222in}{3.144950in}}%
\pgfpathlineto{\pgfqpoint{7.897611in}{4.359730in}}%
\pgfpathlineto{\pgfqpoint{7.914537in}{5.097620in}}%
\pgfpathlineto{\pgfqpoint{7.923000in}{5.381118in}}%
\pgfpathlineto{\pgfqpoint{7.931463in}{5.586007in}}%
\pgfpathlineto{\pgfqpoint{7.939926in}{5.701509in}}%
\pgfpathlineto{\pgfqpoint{7.948389in}{5.721871in}}%
\pgfpathlineto{\pgfqpoint{7.956852in}{5.646591in}}%
\pgfpathlineto{\pgfqpoint{7.965315in}{5.480338in}}%
\pgfpathlineto{\pgfqpoint{7.973778in}{5.232611in}}%
\pgfpathlineto{\pgfqpoint{7.982241in}{4.917128in}}%
\pgfpathlineto{\pgfqpoint{7.999167in}{4.153847in}}%
\pgfpathlineto{\pgfqpoint{8.024556in}{2.985332in}}%
\pgfpathlineto{\pgfqpoint{8.033019in}{2.670154in}}%
\pgfpathlineto{\pgfqpoint{8.041482in}{2.420363in}}%
\pgfpathlineto{\pgfqpoint{8.049945in}{2.248064in}}%
\pgfpathlineto{\pgfqpoint{8.058408in}{2.161306in}}%
\pgfpathlineto{\pgfqpoint{8.066871in}{2.163762in}}%
\pgfpathlineto{\pgfqpoint{8.075334in}{2.254648in}}%
\pgfpathlineto{\pgfqpoint{8.083797in}{2.428860in}}%
\pgfpathlineto{\pgfqpoint{8.092260in}{2.677316in}}%
\pgfpathlineto{\pgfqpoint{8.100723in}{2.987491in}}%
\pgfpathlineto{\pgfqpoint{8.117649in}{3.729894in}}%
\pgfpathlineto{\pgfqpoint{8.143038in}{4.878675in}}%
\pgfpathlineto{\pgfqpoint{8.151502in}{5.199877in}}%
\pgfpathlineto{\pgfqpoint{8.159965in}{5.464784in}}%
\pgfpathlineto{\pgfqpoint{8.168428in}{5.661949in}}%
\pgfpathlineto{\pgfqpoint{8.176891in}{5.783155in}}%
\pgfpathlineto{\pgfqpoint{8.185354in}{5.823705in}}%
\pgfpathlineto{\pgfqpoint{8.193817in}{5.782536in}}%
\pgfpathlineto{\pgfqpoint{8.202280in}{5.662171in}}%
\pgfpathlineto{\pgfqpoint{8.210743in}{5.468513in}}%
\pgfpathlineto{\pgfqpoint{8.219206in}{5.210499in}}%
\pgfpathlineto{\pgfqpoint{8.236132in}{4.549424in}}%
\pgfpathlineto{\pgfqpoint{8.269984in}{3.059834in}}%
\pgfpathlineto{\pgfqpoint{8.278447in}{2.740878in}}%
\pgfpathlineto{\pgfqpoint{8.286910in}{2.469922in}}%
\pgfpathlineto{\pgfqpoint{8.295373in}{2.257022in}}%
\pgfpathlineto{\pgfqpoint{8.303836in}{2.109771in}}%
\pgfpathlineto{\pgfqpoint{8.312299in}{2.033076in}}%
\pgfpathlineto{\pgfqpoint{8.320762in}{2.029056in}}%
\pgfpathlineto{\pgfqpoint{8.329225in}{2.097054in}}%
\pgfpathlineto{\pgfqpoint{8.337688in}{2.233750in}}%
\pgfpathlineto{\pgfqpoint{8.346151in}{2.433372in}}%
\pgfpathlineto{\pgfqpoint{8.354614in}{2.687999in}}%
\pgfpathlineto{\pgfqpoint{8.371540in}{3.322035in}}%
\pgfpathlineto{\pgfqpoint{8.413855in}{5.077710in}}%
\pgfpathlineto{\pgfqpoint{8.422318in}{5.363369in}}%
\pgfpathlineto{\pgfqpoint{8.430781in}{5.604000in}}%
\pgfpathlineto{\pgfqpoint{8.439244in}{5.792607in}}%
\pgfpathlineto{\pgfqpoint{8.447707in}{5.924030in}}%
\pgfpathlineto{\pgfqpoint{8.456170in}{5.995043in}}%
\pgfpathlineto{\pgfqpoint{8.464633in}{6.004370in}}%
\pgfpathlineto{\pgfqpoint{8.473096in}{5.952645in}}%
\pgfpathlineto{\pgfqpoint{8.481559in}{5.842310in}}%
\pgfpathlineto{\pgfqpoint{8.490022in}{5.677460in}}%
\pgfpathlineto{\pgfqpoint{8.498485in}{5.463647in}}%
\pgfpathlineto{\pgfqpoint{8.506948in}{5.207649in}}%
\pgfpathlineto{\pgfqpoint{8.523874in}{4.600795in}}%
\pgfpathlineto{\pgfqpoint{8.566189in}{2.939803in}}%
\pgfpathlineto{\pgfqpoint{8.583115in}{2.392967in}}%
\pgfpathlineto{\pgfqpoint{8.591578in}{2.171763in}}%
\pgfpathlineto{\pgfqpoint{8.600041in}{1.991492in}}%
\pgfpathlineto{\pgfqpoint{8.608504in}{1.855348in}}%
\pgfpathlineto{\pgfqpoint{8.616967in}{1.765376in}}%
\pgfpathlineto{\pgfqpoint{8.625430in}{1.722500in}}%
\pgfpathlineto{\pgfqpoint{8.633893in}{1.726562in}}%
\pgfpathlineto{\pgfqpoint{8.642356in}{1.776400in}}%
\pgfpathlineto{\pgfqpoint{8.650819in}{1.869934in}}%
\pgfpathlineto{\pgfqpoint{8.659282in}{2.004277in}}%
\pgfpathlineto{\pgfqpoint{8.667745in}{2.175851in}}%
\pgfpathlineto{\pgfqpoint{8.676208in}{2.380519in}}%
\pgfpathlineto{\pgfqpoint{8.693134in}{2.870550in}}%
\pgfpathlineto{\pgfqpoint{8.718523in}{3.732344in}}%
\pgfpathlineto{\pgfqpoint{8.752375in}{4.912825in}}%
\pgfpathlineto{\pgfqpoint{8.769301in}{5.441418in}}%
\pgfpathlineto{\pgfqpoint{8.786227in}{5.896437in}}%
\pgfpathlineto{\pgfqpoint{8.803153in}{6.263043in}}%
\pgfpathlineto{\pgfqpoint{8.811616in}{6.410615in}}%
\pgfpathlineto{\pgfqpoint{8.820079in}{6.533865in}}%
\pgfpathlineto{\pgfqpoint{8.828542in}{6.632912in}}%
\pgfpathlineto{\pgfqpoint{8.837005in}{6.708222in}}%
\pgfpathlineto{\pgfqpoint{8.845468in}{6.760565in}}%
\pgfpathlineto{\pgfqpoint{8.853931in}{6.790979in}}%
\pgfpathlineto{\pgfqpoint{8.862394in}{6.800719in}}%
\pgfpathlineto{\pgfqpoint{8.870857in}{6.791220in}}%
\pgfpathlineto{\pgfqpoint{8.879320in}{6.764051in}}%
\pgfpathlineto{\pgfqpoint{8.887783in}{6.720875in}}%
\pgfpathlineto{\pgfqpoint{8.896246in}{6.663417in}}%
\pgfpathlineto{\pgfqpoint{8.904709in}{6.593424in}}%
\pgfpathlineto{\pgfqpoint{8.921635in}{6.422771in}}%
\pgfpathlineto{\pgfqpoint{8.938561in}{6.222330in}}%
\pgfpathlineto{\pgfqpoint{8.972413in}{5.779439in}}%
\pgfpathlineto{\pgfqpoint{9.006265in}{5.342029in}}%
\pgfpathlineto{\pgfqpoint{9.031654in}{5.047273in}}%
\pgfpathlineto{\pgfqpoint{9.048580in}{4.872917in}}%
\pgfpathlineto{\pgfqpoint{9.065506in}{4.717914in}}%
\pgfpathlineto{\pgfqpoint{9.082432in}{4.582439in}}%
\pgfpathlineto{\pgfqpoint{9.099358in}{4.465864in}}%
\pgfpathlineto{\pgfqpoint{9.116284in}{4.366991in}}%
\pgfpathlineto{\pgfqpoint{9.133210in}{4.284256in}}%
\pgfpathlineto{\pgfqpoint{9.150137in}{4.215900in}}%
\pgfpathlineto{\pgfqpoint{9.167063in}{4.160099in}}%
\pgfpathlineto{\pgfqpoint{9.183989in}{4.115066in}}%
\pgfpathlineto{\pgfqpoint{9.200915in}{4.079118in}}%
\pgfpathlineto{\pgfqpoint{9.217841in}{4.050724in}}%
\pgfpathlineto{\pgfqpoint{9.234767in}{4.028522in}}%
\pgfpathlineto{\pgfqpoint{9.251693in}{4.011331in}}%
\pgfpathlineto{\pgfqpoint{9.268619in}{3.998145in}}%
\pgfpathlineto{\pgfqpoint{9.285545in}{3.988123in}}%
\pgfpathlineto{\pgfqpoint{9.302471in}{3.980575in}}%
\pgfpathlineto{\pgfqpoint{9.319397in}{3.974938in}}%
\pgfpathlineto{\pgfqpoint{9.344786in}{3.969113in}}%
\pgfpathlineto{\pgfqpoint{9.370175in}{3.965469in}}%
\pgfpathlineto{\pgfqpoint{9.404027in}{3.962700in}}%
\pgfpathlineto{\pgfqpoint{9.454805in}{3.960889in}}%
\pgfpathlineto{\pgfqpoint{9.556361in}{3.960081in}}%
\pgfpathlineto{\pgfqpoint{10.208013in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{10.377273in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{10.377273in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/overview_fig.tex <==


\begin{tikzpicture}[every node/.style={inner sep=0}]
  \node (L) at (0,0) {\resizebox{0.3\textwidth}{!}{\input{figures/hermite_asymptotic_plot.pgf}}};

  \node[draw, fill=midcol, draw=midcol, rectangle, minimum width=2.6cm, minimum height=2.5cm, align=center, inner sep=3pt, font=\bfseries\sffamily] (B) at (5.55,0) {Fixed-point search \\ + filtering};

  \node (R) at (11,0) {\resizebox{0.3\textwidth}{!}{\input{figures/hermite_function_plot.pgf}}};

  \draw[->, line width=1.2pt, color=midcol, shorten >=5pt] (L.east) -- (B.west);
  \draw[->, line width=1.2pt, color=midcol, shorten <=5pt] (B.east) -- (R.west);

\node[anchor=north west, text width=0.25\textwidth, align=center, %
      font=\sffamily\bfseries\normalsize, text=lowcol]
  at ($(L)+(-1.9,-1.4)$) {Plancherel-Rotach\\ functions};


\node[anchor=north east, text width=0.3\textwidth, align=center, %
      font=\sffamily\bfseries\normalsize, text=highcol]
  at ($(R)+(2.6,-1.6)$) {Hermite functions};
\end{tikzpicture}

